Planet Candidates from K2 Campaigns 5-8 and Follow-Up Optical Spectroscopy

We present 151 planet candidates orbiting 141 stars from K2 campaigns 5-8 (C5-C8), identified through a systematic search of K2 photometry. In addition, we identify 16 targets as likely eclipsing binaries, based on their light curve morphology. We obtained follow-up optical spectra of 105/141 candidate host stars and 8/16 eclipsing binaries to improve stellar properties and to identify spectroscopic binaries. Importantly, spectroscopy enables measurements of host star radii with $\approx$10% precision, compared to $\approx$40% precision when only broadband photometry is available. The improved stellar radii enable improved planet radii. Our curated catalog of planet candidates provides a starting point for future efforts to confirm and characterize K2 discoveries.

==> (inline-0) <==
\begin{deluxetable*}{llRRlRhhRRrrrp{4.0cm}}
\tablecaption{Planet Candidates\label{tab:candidates}}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{-5pt}
\tablehead{
	\multicolumn{2}{c}{Cand.} &
	\colhead{\kepmag} & 
	\colhead{\Rstar} & 
	\colhead{Prov.} & 
	\colhead{$P$} & 
	\nocolhead{$P$} & 
	\nocolhead{$T_{0}$} & 
	\colhead{\Rp/\Rstar} &
	\colhead{$T_{14}$} &
	\colhead{$b$} &
  	\colhead{\Rp} &
    \colhead{EB} &
	\colhead{Comments}\\
	\multicolumn{2}{c}{} &
	\colhead{mag} & 
	\colhead{\Rsun} & 
	\colhead{} & 
	\colhead{days} & 
	\nocolhead{days} & 
	\nocolhead{$\mathrm{BJD}_\mathrm{TDB}- 2454833$} & 
	\colhead{\%} &
	\colhead{hr} &
	\colhead{} &
  	\colhead{\Re} &
	\colhead{} &
	\colhead{}
	}
\startdata
C5 & 211401787.01 & 9.7 & 1.25 & S & 13.8 & ${ 13.772626 }^{ +0.001459 }_{ -0.001391 }$ & ${ 2318.069460 }^{ +0.003023 }_{ -0.003197 }$ & ${ 1.60 }^{ +0.13 }_{ -0.06 }$ & ${ 4.54 }^{ +0.13 }_{ -0.12 }$ & ${ 0.43 }^{ +0.32 }_{ -0.30 }$ & ${ 2.2 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C5 & 211945201.01 & 10.1 & 1.48 & S & 19.5 & ${ 19.492132 }^{ +0.000655 }_{ -0.000669 }$ & ${ 2325.824810 }^{ +0.000841 }_{ -0.000861 }$ & ${ 3.73 }^{ +0.23 }_{ -0.08 }$ & ${ 3.58 }^{ +0.12 }_{ -0.05 }$ & ${ 0.46 }^{ +0.28 }_{ -0.32 }$ & ${ 6.0 }^{ +0.9 }_{ -0.8 }$ & 0 & \\
C5 & 211990866.01 & 10.4 & 1.23 & S & 1.7 & ${ 1.673847 }^{ +0.000055 }_{ -0.000055 }$ & ${ 2307.720480 }^{ +0.001394 }_{ -0.001406 }$ & ${ 2.72 }^{ +0.26 }_{ -0.10 }$ & ${ 1.54 }^{ +0.05 }_{ -0.05 }$ & ${ 0.46 }^{ +0.32 }_{ -0.32 }$ & ${ 3.6 }^{ +0.4 }_{ -0.2 }$ & 0 & $\sim$1\% spot modulation\\
C5 & 212099230.01 & 10.5 & 0.96 & S & 7.1 & ${ 7.112273 }^{ +0.000284 }_{ -0.000278 }$ & ${ 2316.072880 }^{ +0.001427 }_{ -0.001488 }$ & ${ 3.02 }^{ +0.11 }_{ -0.10 }$ & ${ 3.13 }^{ +0.05 }_{ -0.06 }$ & ${ 0.97 }^{ +0.01 }_{ -0.01 }$ & ${ 3.2 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C5 & 211594205.01 & 10.7 & 0.79 & S & 17.0 & ${ 16.995848 }^{ +0.001351 }_{ -0.001361 }$ & ${ 2315.498660 }^{ +0.002431 }_{ -0.002323 }$ & ${ 1.82 }^{ +0.24 }_{ -0.10 }$ & ${ 2.49 }^{ +0.11 }_{ -0.09 }$ & ${ 0.48 }^{ +0.30 }_{ -0.33 }$ & ${ 1.6 }^{ +0.2 }_{ -0.1 }$ & 0 & \\
C5 & 212110888.01 & 11.4 & 1.38 & S & 3.0 & ${ 2.995633 }^{ +0.000008 }_{ -0.000008 }$ & ${ 2311.346840 }^{ +0.000098 }_{ -0.000097 }$ & ${ 8.70 }^{ +0.05 }_{ -0.05 }$ & ${ 2.36 }^{ +0.01 }_{ -0.02 }$ & ${ 0.77 }^{ +0.01 }_{ -0.01 }$ & ${ 13.1 }^{ +1.8 }_{ -1.6 }$ & 0 & \\
C5 & 211525389.01 & 11.7 & 0.98 & S & 8.3 & ${ 8.267084 }^{ +0.000258 }_{ -0.000254 }$ & ${ 2314.990350 }^{ +0.001175 }_{ -0.001156 }$ & ${ 3.28 }^{ +0.19 }_{ -0.07 }$ & ${ 3.40 }^{ +0.06 }_{ -0.05 }$ & ${ 0.38 }^{ +0.29 }_{ -0.27 }$ & ${ 3.5 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C5 & 211359660.01 & 11.7 & 0.82 & S & 4.7 & ${ 4.736834 }^{ +0.000082 }_{ -0.000084 }$ & ${ 2308.206300 }^{ +0.000761 }_{ -0.000754 }$ & ${ 3.17 }^{ +0.18 }_{ -0.06 }$ & ${ 2.57 }^{ +0.04 }_{ -0.03 }$ & ${ 0.34 }^{ +0.30 }_{ -0.24 }$ & ${ 2.9 }^{ +0.2 }_{ -0.1 }$ & 0 & \\
C5 & 212012119.01 & 11.8 & 0.75 & S & 3.3 & ${ 3.280926 }^{ +0.000086 }_{ -0.000090 }$ & ${ 2309.133640 }^{ +0.001161 }_{ -0.001080 }$ & ${ 2.85 }^{ +0.29 }_{ -0.12 }$ & ${ 1.93 }^{ +0.05 }_{ -0.04 }$ & ${ 0.43 }^{ +0.30 }_{ -0.29 }$ & ${ 2.3 }^{ +0.3 }_{ -0.1 }$ & 0 & \\
C5 & 212012119.02 & 11.8 & 0.75 & S & 8.4 & ${ 8.438635 }^{ +0.000334 }_{ -0.000334 }$ & ${ 2309.487960 }^{ +0.001446 }_{ -0.001429 }$ & ${ 2.99 }^{ +0.36 }_{ -0.14 }$ & ${ 2.34 }^{ +0.08 }_{ -0.06 }$ & ${ 0.48 }^{ +0.29 }_{ -0.32 }$ & ${ 2.5 }^{ +0.3 }_{ -0.1 }$ & 0 & \\
C5 & 211491383.01 & 11.8 & 1.28 & S & 4.1 & ${ 4.144937 }^{ +0.000807 }_{ -0.000673 }$ & ${ 2308.599380 }^{ +0.006087 }_{ -0.006016 }$ & ${ 0.97 }^{ +0.13 }_{ -0.07 }$ & ${ 2.71 }^{ +0.23 }_{ -0.21 }$ & ${ 0.50 }^{ +0.33 }_{ -0.33 }$ & ${ 1.4 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C5 & 211391664.01 & 12.1 & 1.39 & S & 10.1 & ${ 10.136527 }^{ +0.000637 }_{ -0.000682 }$ & ${ 2312.982310 }^{ +0.002574 }_{ -0.002437 }$ & ${ 2.95 }^{ +0.12 }_{ -0.06 }$ & ${ 4.97 }^{ +0.11 }_{ -0.09 }$ & ${ 0.38 }^{ +0.29 }_{ -0.26 }$ & ${ 4.5 }^{ +0.6 }_{ -0.5 }$ & 0 & \\
C5 & 211736671.01 & 12.2 & 1.77 & S & 4.7 & ${ 4.734006 }^{ +0.000228 }_{ -0.000223 }$ & ${ 2312.096720 }^{ +0.001725 }_{ -0.001805 }$ & ${ 2.76 }^{ +0.18 }_{ -0.07 }$ & ${ 3.55 }^{ +0.07 }_{ -0.06 }$ & ${ 0.41 }^{ +0.30 }_{ -0.28 }$ & ${ 5.3 }^{ +0.9 }_{ -0.7 }$ & 0 & \\
C5 & 212066407.01 & 12.2 & 1.07 & S & 0.8 & ${ 0.821827 }^{ +0.000022 }_{ -0.000022 }$ & ${ 2309.830650 }^{ +0.001063 }_{ -0.001097 }$ & ${ 2.22 }^{ +0.21 }_{ -0.09 }$ & ${ 0.83 }^{ +0.05 }_{ -0.05 }$ & ${ 0.51 }^{ +0.32 }_{ -0.35 }$ & ${ 2.6 }^{ +0.4 }_{ -0.3 }$ & 2 & \\
C5 & 211319617.01 & 12.4 & 0.65 & S & 8.9 & ${ 8.867259 }^{ +0.001170 }_{ -0.001599 }$ & ${ 2310.357970 }^{ +0.019987 }_{ -0.011485 }$ & ${ 6.15 }^{ +8.29 }_{ -2.79 }$ & ${ 0.30 }^{ +1.18 }_{ -0.20 }$ & ${ 0.63 }^{ +0.38 }_{ -0.43 }$ & ${ 4.4 }^{ +5.9 }_{ -2.0 }$ & 0 & \\
C5 & 211342524.01 & 12.4 & 1.36 & S & 14.4 & ${ 14.448767 }^{ +0.000101 }_{ -0.000100 }$ & ${ 2316.367730 }^{ +0.000246 }_{ -0.000250 }$ & ${ 29.69 }^{ +11.04 }_{ -4.64 }$ & ${ 3.75 }^{ +0.02 }_{ -0.02 }$ & ${ 0.98 }^{ +0.14 }_{ -0.07 }$ & ${ 44.2 }^{ +17.5 }_{ -8.6 }$ & 0 & Deep (3\%); V-shaped \\
C5 & 211351816.01 & 12.4 & 4.79 & S & 8.4 & ${ 8.406951 }^{ +0.002037 }_{ -0.002013 }$ & ${ 2309.048450 }^{ +0.010024 }_{ -0.009717 }$ & ${ 2.20 }^{ +0.35 }_{ -0.16 }$ & ${ 5.72 }^{ +0.28 }_{ -0.27 }$ & ${ 0.52 }^{ +0.31 }_{ -0.35 }$ & ${ 11.5 }^{ +2.8 }_{ -1.8 }$ & 0 & \\
C5 & 211800191.01 & 12.4 & 0.84 & S & 1.1 & ${ 1.106182 }^{ +0.000011 }_{ -0.000010 }$ & ${ 2309.961240 }^{ +0.000374 }_{ -0.000398 }$ & ${ 17.08 }^{ +24.11 }_{ -11.25 }$ & ${ 0.00 }^{ +0.53 }_{ -0.00 }$ & ${ 1.25 }^{ +0.36 }_{ -0.20 }$ & ${ 15.6 }^{ +22.1 }_{ -10.3 }$ & 0 & V-shaped \\
C5 & 212006344.01 & 12.5 & 0.63 & S & 2.2 & ${ 2.219225 }^{ +0.000131 }_{ -0.000132 }$ & ${ 2311.051140 }^{ +0.002409 }_{ -0.002429 }$ & ${ 1.87 }^{ +0.24 }_{ -0.11 }$ & ${ 1.27 }^{ +0.09 }_{ -0.09 }$ & ${ 0.50 }^{ +0.32 }_{ -0.34 }$ & ${ 1.3 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C5 & 211355342.01 & 12.6 & 1.11 & S & 6.9 & ${ 6.894287 }^{ +0.000757 }_{ -0.000759 }$ & ${ 2310.792660 }^{ +0.004435 }_{ -0.004802 }$ & ${ 2.28 }^{ +0.21 }_{ -0.13 }$ & ${ 2.44 }^{ +0.15 }_{ -0.16 }$ & ${ 0.49 }^{ +0.31 }_{ -0.34 }$ & ${ 2.8 }^{ +0.4 }_{ -0.3 }$ & 0 & \\
C5 & 212164470.01 & 12.7 & 1.19 & S & 7.8 & ${ 7.809757 }^{ +0.000841 }_{ -0.000827 }$ & ${ 2311.856320 }^{ +0.004011 }_{ -0.004260 }$ & ${ 2.24 }^{ +0.25 }_{ -0.11 }$ & ${ 3.58 }^{ +0.14 }_{ -0.13 }$ & ${ 0.46 }^{ +0.32 }_{ -0.30 }$ & ${ 2.9 }^{ +0.5 }_{ -0.3 }$ & 0 & \\
C5 & 211562654.01 & 12.8 & 0.92 & S & 10.8 & ${ 10.792613 }^{ +0.001201 }_{ -0.001130 }$ & ${ 2314.774980 }^{ +0.003673 }_{ -0.003993 }$ & ${ 2.68 }^{ +0.24 }_{ -0.10 }$ & ${ 3.85 }^{ +0.16 }_{ -0.14 }$ & ${ 0.47 }^{ +0.31 }_{ -0.32 }$ & ${ 2.7 }^{ +0.3 }_{ -0.2 }$ & 0 & Multi \\
C5 & 211562654.02 & 12.8 & 0.92 & S & 22.6 & ${ 22.634594 }^{ +0.003373 }_{ -0.003450 }$ & ${ 2311.143930 }^{ +0.006048 }_{ -0.006202 }$ & ${ 17.29 }^{ +42.34 }_{ -13.31 }$ & ${ 4.14 }^{ +0.45 }_{ -0.96 }$ & ${ 1.14 }^{ +0.44 }_{ -0.17 }$ & ${ 17.4 }^{ +42.7 }_{ -13.4 }$ & 0 & Multi \\
C5 & 212008766.01 & 12.8 & 0.74 & S & 14.1 & ${ 14.130184 }^{ +0.002182 }_{ -0.002120 }$ & ${ 2312.119980 }^{ +0.005477 }_{ -0.005595 }$ & ${ 2.72 }^{ +0.31 }_{ -0.12 }$ & ${ 3.23 }^{ +0.18 }_{ -0.15 }$ & ${ 0.50 }^{ +0.32 }_{ -0.34 }$ & ${ 2.2 }^{ +0.3 }_{ -0.1 }$ & 0 & \\
C5 & 212157262.01 & 12.9 & 0.96 & S & 7.1 & ${ 7.149336 }^{ +0.000573 }_{ -0.000587 }$ & ${ 2313.326520 }^{ +0.002868 }_{ -0.002940 }$ & ${ 3.24 }^{ +0.45 }_{ -0.16 }$ & ${ 2.84 }^{ +0.18 }_{ -0.12 }$ & ${ 0.55 }^{ +0.32 }_{ -0.38 }$ & ${ 3.4 }^{ +0.5 }_{ -0.2 }$ & 0 & Multi \\
C5 & 212157262.02 & 12.9 & 0.96 & S & 13.6 & ${ 13.608511 }^{ +0.002240 }_{ -0.002110 }$ & ${ 2322.084490 }^{ +0.004403 }_{ -0.004500 }$ & ${ 2.43 }^{ +0.26 }_{ -0.13 }$ & ${ 4.03 }^{ +0.26 }_{ -0.24 }$ & ${ 0.49 }^{ +0.32 }_{ -0.33 }$ & ${ 2.5 }^{ +0.3 }_{ -0.2 }$ & 0 & Multi \\
C5 & 212157262.03 & 12.9 & 0.96 & S & 2.9 & ${ 2.871348 }^{ +0.000537 }_{ -0.000546 }$ & ${ 2308.764900 }^{ +0.008115 }_{ -0.007467 }$ & ${ 1.76 }^{ +0.21 }_{ -0.13 }$ & ${ 2.19 }^{ +0.25 }_{ -0.24 }$ & ${ 0.52 }^{ +0.32 }_{ -0.35 }$ & ${ 1.8 }^{ +0.3 }_{ -0.2 }$ & 0 & Multi \\
C5 & 212138198.01 & 12.9 & 0.89 & S & 3.2 & ${ 3.209185 }^{ +0.000053 }_{ -0.000053 }$ & ${ 2309.372190 }^{ +0.000686 }_{ -0.000714 }$ & ${ 41.32 }^{ +37.69 }_{ -27.13 }$ & ${ 0.84 }^{ +0.08 }_{ -0.09 }$ & ${ 1.36 }^{ +0.39 }_{ -0.30 }$ & ${ 40.1 }^{ +36.7 }_{ -26.4 }$ & 0 & V-shaped\\
C5 & 211818569.01 & 12.9 & 0.71 & S & 5.2 & ${ 5.185743 }^{ +0.000027 }_{ -0.000028 }$ & ${ 2310.560540 }^{ +0.000203 }_{ -0.000205 }$ & ${ 10.05 }^{ +0.13 }_{ -0.05 }$ & ${ 2.03 }^{ +0.01 }_{ -0.01 }$ & ${ 0.14 }^{ +0.14 }_{ -0.10 }$ & ${ 7.7 }^{ +1.1 }_{ -1.1 }$ & 0 & \\
C5 & 211439059.01 & 13.1 & 0.84 & S & 18.6 & ${ 18.645046 }^{ +0.006202 }_{ -0.005718 }$ & ${ 2313.510590 }^{ +0.011421 }_{ -0.011071 }$ & ${ 1.91 }^{ +0.30 }_{ -0.16 }$ & ${ 5.06 }^{ +0.49 }_{ -0.46 }$ & ${ 0.51 }^{ +0.32 }_{ -0.34 }$ & ${ 1.8 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C5 & 211919004.01 & 13.1 & 0.86 & S & 11.7 & ${ 11.716603 }^{ +0.001173 }_{ -0.001188 }$ & ${ 2316.100260 }^{ +0.003573 }_{ -0.003716 }$ & ${ 4.54 }^{ +2.89 }_{ -0.43 }$ & ${ 5.19 }^{ +0.19 }_{ -0.36 }$ & ${ 0.96 }^{ +0.06 }_{ -0.04 }$ & ${ 4.2 }^{ +2.7 }_{ -0.4 }$ & 0 & \\
C5 & 211442297.01 & 13.2 & 0.86 & S & 20.3 & ${ 20.272602 }^{ +0.000349 }_{ -0.000351 }$ & ${ 2324.158060 }^{ +0.000487 }_{ -0.000500 }$ & ${ 12.21 }^{ +0.18 }_{ -0.21 }$ & ${ 3.70 }^{ +0.06 }_{ -0.07 }$ & ${ 0.47 }^{ +0.08 }_{ -0.15 }$ & ${ 11.5 }^{ +0.8 }_{ -0.6 }$ & 0 & \\
C5 & 211428897.01 & 13.2 & 0.56 & P & 1.6 & ${ 1.610911 }^{ +0.000073 }_{ -0.000073 }$ & ${ 2309.275940 }^{ +0.001802 }_{ -0.001759 }$ & ${ 2.49 }^{ +0.38 }_{ -0.16 }$ & ${ 1.07 }^{ +0.07 }_{ -0.06 }$ & ${ 0.53 }^{ +0.31 }_{ -0.35 }$ & ${ 1.5 }^{ +0.7 }_{ -0.6 }$ & 0 & Multi \\
C5 & 211428897.02 & 13.2 & 0.56 & P & 2.2 & ${ 2.177846 }^{ +0.000188 }_{ -0.000206 }$ & ${ 2310.653520 }^{ +0.004078 }_{ -0.003534 }$ & ${ 1.93 }^{ +0.30 }_{ -0.15 }$ & ${ 1.29 }^{ +0.14 }_{ -0.13 }$ & ${ 0.52 }^{ +0.32 }_{ -0.35 }$ & ${ 1.2 }^{ +0.5 }_{ -0.5 }$ & 0 & Multi \\
C5 & 211490999.01 & 13.4 & 0.91 & S & 9.8 & ${ 9.844017 }^{ +0.000651 }_{ -0.000660 }$ & ${ 2313.329090 }^{ +0.002405 }_{ -0.002418 }$ & ${ 3.05 }^{ +0.32 }_{ -0.11 }$ & ${ 3.63 }^{ +0.16 }_{ -0.10 }$ & ${ 0.51 }^{ +0.31 }_{ -0.34 }$ & ${ 3.0 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C5 & 211529065.01 & 13.4 & 0.82 & S & 4.4 & ${ 4.400037 }^{ +0.000168 }_{ -0.000164 }$ & ${ 2309.975180 }^{ +0.001546 }_{ -0.001620 }$ & ${ 3.68 }^{ +0.52 }_{ -0.20 }$ & ${ 1.56 }^{ +0.07 }_{ -0.06 }$ & ${ 0.48 }^{ +0.30 }_{ -0.32 }$ & ${ 3.3 }^{ +0.5 }_{ -0.2 }$ & 0 & Multi \\
C5 & 211529065.02 & 13.4 & 0.82 & S & 1.5 & ${ 1.543041 }^{ +0.000177 }_{ -0.000175 }$ & ${ 2309.421080 }^{ +0.004199 }_{ -0.004342 }$ & ${ 1.69 }^{ +0.28 }_{ -0.14 }$ & ${ 1.76 }^{ +0.16 }_{ -0.18 }$ & ${ 0.51 }^{ +0.33 }_{ -0.35 }$ & ${ 1.5 }^{ +0.3 }_{ -0.1 }$ & 0 & Multi \\
C5 & 211413752.01 & 13.5 & 0.78 & S & 9.3 & ${ 9.326100 }^{ +0.001564 }_{ -0.001524 }$ & ${ 2317.171320 }^{ +0.004026 }_{ -0.003997 }$ & ${ 3.68 }^{ +5.79 }_{ -0.63 }$ & ${ 2.81 }^{ +0.36 }_{ -0.31 }$ & ${ 0.81 }^{ +0.24 }_{ -0.53 }$ & ${ 3.1 }^{ +4.9 }_{ -0.5 }$ & 0 & \\
C5 & 211713099.01 & 13.6 & 0.83 & S & 8.6 & ${ 8.562405 }^{ +0.000125 }_{ -0.000124 }$ & ${ 2316.712720 }^{ +0.000486 }_{ -0.000479 }$ & ${ 6.65 }^{ +0.18 }_{ -0.07 }$ & ${ 3.24 }^{ +0.03 }_{ -0.02 }$ & ${ 0.23 }^{ +0.19 }_{ -0.16 }$ & ${ 6.0 }^{ +0.4 }_{ -0.3 }$ & 0 & \\
C5 & 211816003.01 & 13.7 & 0.74 & S & 14.5 & ${ 14.453513 }^{ +0.001727 }_{ -0.001783 }$ & ${ 2311.858640 }^{ +0.004018 }_{ -0.004065 }$ & ${ 3.36 }^{ +0.41 }_{ -0.19 }$ & ${ 3.47 }^{ +0.19 }_{ -0.16 }$ & ${ 0.48 }^{ +0.30 }_{ -0.31 }$ & ${ 2.7 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C5 & 211331236.01 & 13.9 & 0.52 & S & 1.3 & ${ 1.291651 }^{ +0.000050 }_{ -0.000051 }$ & ${ 2309.773760 }^{ +0.001697 }_{ -0.001637 }$ & ${ 3.73 }^{ +0.41 }_{ -0.17 }$ & ${ 1.19 }^{ +0.07 }_{ -0.07 }$ & ${ 0.47 }^{ +0.33 }_{ -0.32 }$ & ${ 2.1 }^{ +0.5 }_{ -0.4 }$ & 0 & Multi \\
C5 & 211331236.02 & 13.9 & 0.52 & S & 5.4 & ${ 5.443984 }^{ +0.000518 }_{ -0.000516 }$ & ${ 2310.565780 }^{ +0.004075 }_{ -0.003950 }$ & ${ 3.69 }^{ +0.38 }_{ -0.20 }$ & ${ 2.18 }^{ +0.17 }_{ -0.15 }$ & ${ 0.47 }^{ +0.31 }_{ -0.32 }$ & ${ 2.1 }^{ +0.5 }_{ -0.4 }$ & 0 & Multi \\
C5 & 212069861.01 & 14.1 & 0.64 & S & 31.0 & ${ 30.952606 }^{ +0.003195 }_{ -0.002888 }$ & ${ 2314.495910 }^{ +0.004017 }_{ -0.004360 }$ & ${ 4.29 }^{ +0.52 }_{ -0.22 }$ & ${ 3.76 }^{ +0.20 }_{ -0.16 }$ & ${ 0.43 }^{ +0.29 }_{ -0.29 }$ & ${ 3.0 }^{ +0.6 }_{ -0.5 }$ & 0 & \\
C5 & 211929937.01 & 14.2 & 0.84 & S & 3.5 & ${ 3.476642 }^{ +0.000021 }_{ -0.000021 }$ & ${ 2309.412250 }^{ +0.000238 }_{ -0.000241 }$ & ${ 12.52 }^{ +0.10 }_{ -0.05 }$ & ${ 2.54 }^{ +0.01 }_{ -0.01 }$ & ${ 0.11 }^{ +0.11 }_{ -0.08 }$ & ${ 11.5 }^{ +0.6 }_{ -0.5 }$ & 0 & \\
C5 & 211418729.01 & 14.3 & 0.90 & S & 11.4 & ${ 11.391432 }^{ +0.000183 }_{ -0.000187 }$ & ${ 2318.713210 }^{ +0.000535 }_{ -0.000544 }$ & ${ 11.31 }^{ +0.24 }_{ -0.11 }$ & ${ 3.83 }^{ +0.04 }_{ -0.03 }$ & ${ 0.20 }^{ +0.16 }_{ -0.13 }$ & ${ 11.1 }^{ +0.8 }_{ -0.6 }$ & 0 & \\
C5 & 211578235.01 & 14.3 & 0.94 & S & 11.0 & ${ 11.007537 }^{ +0.000286 }_{ -0.000295 }$ & ${ 2314.979220 }^{ +0.001063 }_{ -0.001070 }$ & ${ 40.56 }^{ +37.66 }_{ -25.60 }$ & ${ 1.54 }^{ +0.07 }_{ -0.07 }$ & ${ 1.29 }^{ +0.39 }_{ -0.30 }$ & ${ 41.5 }^{ +39.0 }_{ -26.4 }$ & 0 & \\
C5 & 211399359.01 & 14.4 & 0.77 & S & 3.1 & ${ 3.114878 }^{ +0.000021 }_{ -0.000023 }$ & ${ 2311.533080 }^{ +0.000272 }_{ -0.000268 }$ & ${ 14.93 }^{ +0.13 }_{ -0.06 }$ & ${ 2.36 }^{ +0.01 }_{ -0.01 }$ & ${ 0.10 }^{ +0.10 }_{ -0.07 }$ & ${ 12.5 }^{ +0.5 }_{ -0.4 }$ & 0 & \\
C5 & 211978865.01 & 14.4 & 1.21 & S & 0.9 & ${ 0.907765 }^{ +0.000017 }_{ -0.000017 }$ & ${ 2309.382290 }^{ +0.000762 }_{ -0.000728 }$ & ${ 58.31 }^{ +29.46 }_{ -27.44 }$ & ${ 0.00 }^{ +0.94 }_{ -0.00 }$ & ${ 1.69 }^{ +0.45 }_{ -0.41 }$ & ${ 77.0 }^{ +39.8 }_{ -36.6 }$ & 0 & \\
C5 & 212130773.01 & 14.5 & 0.77 & S & 18.7 & ${ 18.717631 }^{ +0.003670 }_{ -0.003493 }$ & ${ 2318.877050 }^{ +0.007203 }_{ -0.008049 }$ & ${ 3.78 }^{ +0.43 }_{ -0.23 }$ & ${ 6.48 }^{ +0.29 }_{ -0.28 }$ & ${ 0.42 }^{ +0.29 }_{ -0.29 }$ & ${ 3.2 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C5 & 211770795.01 & 14.5 & 0.71 & S & 7.7 & ${ 7.727574 }^{ +0.001328 }_{ -0.001236 }$ & ${ 2315.830710 }^{ +0.005189 }_{ -0.005870 }$ & ${ 3.35 }^{ +0.61 }_{ -0.27 }$ & ${ 2.84 }^{ +0.25 }_{ -0.23 }$ & ${ 0.52 }^{ +0.32 }_{ -0.35 }$ & ${ 2.6 }^{ +0.6 }_{ -0.4 }$ & 0 & \\
C5 & 212150006.01 & 14.7 & 0.79 & P & 0.9 & ${ 0.898312 }^{ +0.000025 }_{ -0.000024 }$ & ${ 2309.677160 }^{ +0.001068 }_{ -0.001114 }$ & ${ 37.28 }^{ +30.56 }_{ -24.31 }$ & ${ 0.00 }^{ +0.00 }_{ -0.00 }$ & ${ 1.58 }^{ +0.47 }_{ -0.40 }$ & ${ 32.0 }^{ +29.2 }_{ -24.5 }$ & 0 & V-shaped \\
C5 & 211924657.01 & 15.0 & 0.50 & P & 2.6 & ${ 2.644845 }^{ +0.000128 }_{ -0.000137 }$ & ${ 2311.641430 }^{ +0.001724 }_{ -0.001696 }$ & ${ 19.51 }^{ +43.78 }_{ -13.30 }$ & ${ 1.53 }^{ +0.25 }_{ -1.53 }$ & ${ 1.13 }^{ +0.52 }_{ -0.29 }$ & ${ 10.7 }^{ +24.3 }_{ -8.4 }$ & 0 & \\
C5 & 212154564.01 & 15.1 & 0.35 & P & 6.4 & ${ 6.413718 }^{ +0.000296 }_{ -0.000292 }$ & ${ 2309.180610 }^{ +0.001985 }_{ -0.002016 }$ & ${ 6.76 }^{ +0.70 }_{ -0.27 }$ & ${ 1.75 }^{ +0.09 }_{ -0.07 }$ & ${ 0.36 }^{ +0.29 }_{ -0.25 }$ & ${ 2.6 }^{ +1.1 }_{ -1.0 }$ & 0 & \\
C5 & 211916756.01 & 15.5 & 0.43 & P & 10.1 & ${ 10.134279 }^{ +0.001059 }_{ -0.001088 }$ & ${ 2317.877830 }^{ +0.003696 }_{ -0.003612 }$ & ${ 31.61 }^{ +43.78 }_{ -23.33 }$ & ${ 3.37 }^{ +0.28 }_{ -0.43 }$ & ${ 1.20 }^{ +0.47 }_{ -0.45 }$ & ${ 14.8 }^{ +21.4 }_{ -12.5 }$ & 0 & \\
C5 & 211509553.01 & 15.7 & 0.53 & P & 20.4 & ${ 20.358748 }^{ +0.000361 }_{ -0.000366 }$ & ${ 2318.413400 }^{ +0.000718 }_{ -0.000715 }$ & ${ 17.30 }^{ +0.22 }_{ -0.12 }$ & ${ 3.59 }^{ +0.03 }_{ -0.03 }$ & ${ 0.12 }^{ +0.11 }_{ -0.08 }$ & ${ 10.0 }^{ +4.0 }_{ -4.0 }$ & 0 & \\
C5 & 211799258.01 & 16.0 & 0.45 & P & 19.5 & ${ 19.534030 }^{ +0.000238 }_{ -0.000239 }$ & ${ 2320.146020 }^{ +0.000420 }_{ -0.000420 }$ & ${ 25.93 }^{ +6.68 }_{ -1.29 }$ & ${ 1.29 }^{ +0.07 }_{ -0.05 }$ & ${ 0.43 }^{ +0.34 }_{ -0.29 }$ & ${ 12.7 }^{ +6.0 }_{ -5.1 }$ & 0 & Deep (8\%); V-shaped \\
C5 & 211831378.01 & 16.3 & 0.28 & P & 3.5 & ${ 3.489885 }^{ +0.000104 }_{ -0.000096 }$ & ${ 2310.748790 }^{ +0.001112 }_{ -0.001102 }$ & ${ 51.67 }^{ +29.86 }_{ -27.70 }$ & ${ 2.12 }^{ +0.38 }_{ -0.66 }$ & ${ 1.45 }^{ +0.34 }_{ -0.32 }$ & ${ 15.6 }^{ +10.9 }_{ -10.4 }$ & 1 & \\
C5 & 211910968.01 & 16.5 & 0.23 & P & 4.5 & ${ 4.543756 }^{ +0.000112 }_{ -0.000114 }$ & ${ 2311.512760 }^{ +0.000936 }_{ -0.000913 }$ & ${ 18.62 }^{ +0.19 }_{ -0.14 }$ & ${ 5.20 }^{ +0.04 }_{ -0.04 }$ & ${ 0.09 }^{ +0.10 }_{ -0.06 }$ & ${ 4.7 }^{ +1.9 }_{ -1.9 }$ & 1 & Eccentric EB; depth uncertain \\
C5 & 211413463.01 & 17.3 & 0.63 & P & 3.3 & ${ 3.251820 }^{ +0.000068 }_{ -0.000066 }$ & ${ 2310.937580 }^{ +0.000837 }_{ -0.000865 }$ & ${ 48.64 }^{ +27.21 }_{ -18.79 }$ & ${ 2.72 }^{ +0.20 }_{ -0.40 }$ & ${ 1.37 }^{ +0.31 }_{ -0.22 }$ & ${ 33.2 }^{ +22.8 }_{ -18.5 }$ & 0 & Transit likely due to nearby star; depth uncertain \\
C5 & 211375488.01 & 17.5 & 2.00 & P & 4.2 & ${ 4.166738 }^{ +0.000301 }_{ -0.000303 }$ & ${ 2310.812650 }^{ +0.002908 }_{ -0.002943 }$ & ${ 43.48 }^{ +36.92 }_{ -27.97 }$ & ${ 2.73 }^{ +0.19 }_{ -0.20 }$ & ${ 1.26 }^{ +0.40 }_{ -0.35 }$ & ${ 94.8 }^{ +89.0 }_{ -71.8 }$ & 0 & \\
C6 & 212727070.01 & 9.4 & 1.15 & P & 15.5 & ${ 15.497658 }^{ +0.000451 }_{ -0.000405 }$ & ${ 2389.070630 }^{ +0.000897 }_{ -0.000802 }$ & ${ 54.40 }^{ +17.34 }_{ -11.88 }$ & ${ 6.14 }^{ +0.06 }_{ -0.05 }$ & ${ 1.14 }^{ +0.19 }_{ -0.16 }$ & ${ 68.4 }^{ +35.0 }_{ -31.2 }$ & 1 & \\
C6 & 212357477.01 & 10.2 & 1.01 & S & 6.3 & ${ 6.326796 }^{ +0.000395 }_{ -0.000397 }$ & ${ 2388.229530 }^{ +0.002411 }_{ -0.002472 }$ & ${ 2.01 }^{ +0.27 }_{ -0.12 }$ & ${ 1.83 }^{ +0.10 }_{ -0.09 }$ & ${ 0.50 }^{ +0.31 }_{ -0.34 }$ & ${ 2.2 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C6 & 212351868.01 & 10.2 & 0.94 & P & 2.5 & ${ 2.500350 }^{ +0.000018 }_{ -0.000018 }$ & ${ 2390.060050 }^{ +0.000298 }_{ -0.000302 }$ & ${ 24.46 }^{ +0.07 }_{ -0.05 }$ & ${ 5.63 }^{ +0.02 }_{ -0.01 }$ & ${ 0.07 }^{ +0.06 }_{ -0.05 }$ & ${ 25.1 }^{ +10.1 }_{ -10.1 }$ & 1 & \\
C6 & 212651120.01 & 10.5 & 1.08 & P & 0.7 & ${ 0.681072 }^{ +0.000042 }_{ -0.000052 }$ & ${ 2388.235150 }^{ +0.002709 }_{ -0.001469 }$ & ${ 1.39 }^{ +0.04 }_{ -0.03 }$ & ${ 4.69 }^{ +0.27 }_{ -0.95 }$ & ${ 0.53 }^{ +0.27 }_{ -0.33 }$ & ${ 1.6 }^{ +0.7 }_{ -0.7 }$ & 2 & \\
C6 & 212703473.01 & 10.7 & 1.11 & S & 6.8 & ${ 6.788344 }^{ +0.001558 }_{ -0.001580 }$ & ${ 2389.733450 }^{ +0.009459 }_{ -0.009217 }$ & ${ 1.33 }^{ +0.19 }_{ -0.11 }$ & ${ 2.77 }^{ +0.27 }_{ -0.28 }$ & ${ 0.50 }^{ +0.32 }_{ -0.34 }$ & ${ 1.6 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C6 & 212803289.01 & 11.0 & 1.98 & S & 18.3 & ${ 18.252213 }^{ +0.001438 }_{ -0.001419 }$ & ${ 2400.824850 }^{ +0.002602 }_{ -0.002524 }$ & ${ 3.85 }^{ +0.13 }_{ -0.07 }$ & ${ 11.05 }^{ +0.16 }_{ -0.11 }$ & ${ 0.38 }^{ +0.23 }_{ -0.25 }$ & ${ 8.3 }^{ +1.3 }_{ -1.2 }$ & 0 & \\
C6 & 212773309.01 & 11.4 & 0.86 & S & 4.7 & ${ 4.681872 }^{ +0.000019 }_{ -0.000019 }$ & ${ 2389.665030 }^{ +0.000160 }_{ -0.000161 }$ & ${ 24.44 }^{ +0.29 }_{ -0.28 }$ & ${ 2.28 }^{ +0.02 }_{ -0.02 }$ & ${ 0.69 }^{ +0.02 }_{ -0.02 }$ & ${ 22.9 }^{ +1.3 }_{ -1.0 }$ & 1 & \\
C6 & 212577658.01 & 11.5 & 0.84 & P & 14.1 & ${ 14.069121 }^{ +0.001052 }_{ -0.001029 }$ & ${ 2388.321680 }^{ +0.003203 }_{ -0.003309 }$ & ${ 2.01 }^{ +0.29 }_{ -0.12 }$ & ${ 2.99 }^{ +0.12 }_{ -0.12 }$ & ${ 0.49 }^{ +0.30 }_{ -0.33 }$ & ${ 1.8 }^{ +0.8 }_{ -0.7 }$ & 0 & \\
C6 & 212782836.01 & 11.6 & 0.76 & S & 7.1 & ${ 7.122297 }^{ +0.001782 }_{ -0.001680 }$ & ${ 2389.133970 }^{ +0.008762 }_{ -0.008654 }$ & ${ 1.26 }^{ +0.17 }_{ -0.09 }$ & ${ 3.14 }^{ +0.26 }_{ -0.25 }$ & ${ 0.49 }^{ +0.32 }_{ -0.33 }$ & ${ 1.0 }^{ +0.1 }_{ -0.1 }$ & 0 & low SNR \\
C6 & 212521166.01 & 11.6 & 0.68 & S & 13.9 & ${ 13.863830 }^{ +0.000404 }_{ -0.000397 }$ & ${ 2400.739170 }^{ +0.000925 }_{ -0.000950 }$ & ${ 3.33 }^{ +0.22 }_{ -0.08 }$ & ${ 3.20 }^{ +0.06 }_{ -0.05 }$ & ${ 0.41 }^{ +0.28 }_{ -0.27 }$ & ${ 2.5 }^{ +0.2 }_{ -0.1 }$ & 0 & \\
C6 & 212586030.01 & 11.7 & 3.83 & S & 7.8 & ${ 7.783286 }^{ +0.000743 }_{ -0.000753 }$ & ${ 2387.895750 }^{ +0.003699 }_{ -0.003796 }$ & ${ 37.28 }^{ +39.24 }_{ -26.58 }$ & ${ 1.26 }^{ +0.52 }_{ -1.26 }$ & ${ 1.36 }^{ +0.41 }_{ -0.29 }$ & ${ 155.7 }^{ +165.8 }_{ -113.0 }$ & 0 & \\
C6 & 212300977.01 & 11.7 & 1.11 & S & 4.5 & ${ 4.465635 }^{ +0.000023 }_{ -0.000023 }$ & ${ 2391.994820 }^{ +0.000201 }_{ -0.000202 }$ & ${ 12.23 }^{ +0.04 }_{ -0.02 }$ & ${ 3.52 }^{ +0.01 }_{ -0.01 }$ & ${ 0.07 }^{ +0.07 }_{ -0.05 }$ & ${ 14.8 }^{ +1.7 }_{ -1.2 }$ & 0 & \\
C6 & 212779596.01 & 11.9 & 0.70 & S & 7.4 & ${ 7.374689 }^{ +0.000354 }_{ -0.000344 }$ & ${ 2389.930380 }^{ +0.001951 }_{ -0.001998 }$ & ${ 3.94 }^{ +0.45 }_{ -0.16 }$ & ${ 2.45 }^{ +0.11 }_{ -0.08 }$ & ${ 0.48 }^{ +0.31 }_{ -0.33 }$ & ${ 3.0 }^{ +0.6 }_{ -0.4 }$ & 0 & Multi \\
C6 & 212779596.02 & 11.9 & 0.70 & S & 3.2 & ${ 3.225349 }^{ +0.000219 }_{ -0.000214 }$ & ${ 2388.964120 }^{ +0.002872 }_{ -0.002896 }$ & ${ 2.45 }^{ +0.32 }_{ -0.13 }$ & ${ 2.04 }^{ +0.10 }_{ -0.10 }$ & ${ 0.52 }^{ +0.31 }_{ -0.35 }$ & ${ 1.9 }^{ +0.4 }_{ -0.3 }$ & 0 & Multi \\
C6 & 212735333.01 & 12.0 & 0.96 & S & 8.4 & ${ 8.357441 }^{ +0.000961 }_{ -0.000993 }$ & ${ 2385.186320 }^{ +0.005019 }_{ -0.004892 }$ & ${ 2.41 }^{ +0.32 }_{ -0.15 }$ & ${ 3.47 }^{ +0.19 }_{ -0.18 }$ & ${ 0.49 }^{ +0.31 }_{ -0.33 }$ & ${ 2.5 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C6 & 212679181.01 & 12.0 & 0.36 & P & 1.1 & ${ 1.054612 }^{ +0.000023 }_{ -0.000024 }$ & ${ 2388.767920 }^{ +0.000937 }_{ -0.000932 }$ & ${ 2.49 }^{ +0.33 }_{ -0.17 }$ & ${ 0.49 }^{ +0.06 }_{ -0.05 }$ & ${ 0.50 }^{ +0.33 }_{ -0.34 }$ & ${ 1.0 }^{ +0.4 }_{ -0.4 }$ & 0 & \\
C6 & 212587672.01 & 12.2 & 0.95 & S & 23.2 & ${ 23.226000 }^{ +0.003022 }_{ -0.003156 }$ & ${ 2404.044060 }^{ +0.003769 }_{ -0.003889 }$ & ${ 2.20 }^{ +0.26 }_{ -0.13 }$ & ${ 3.23 }^{ +0.19 }_{ -0.16 }$ & ${ 0.49 }^{ +0.32 }_{ -0.34 }$ & ${ 2.3 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C6 & 212697709.01 & 12.2 & 1.20 & S & 4.0 & ${ 3.951623 }^{ +0.000019 }_{ -0.000018 }$ & ${ 2389.238640 }^{ +0.000196 }_{ -0.000196 }$ & ${ 9.17 }^{ +0.11 }_{ -0.11 }$ & ${ 1.83 }^{ +0.02 }_{ -0.03 }$ & ${ 0.85 }^{ +0.01 }_{ -0.01 }$ & ${ 12.0 }^{ +1.7 }_{ -1.3 }$ & 0 & WASP-157b \\
C6 & 212394689.01 & 12.2 & 0.88 & S & 6.7 & ${ 6.679224 }^{ +0.000371 }_{ -0.000381 }$ & ${ 2390.417570 }^{ +0.002322 }_{ -0.002303 }$ & ${ 2.71 }^{ +0.22 }_{ -0.09 }$ & ${ 2.71 }^{ +0.09 }_{ -0.08 }$ & ${ 0.46 }^{ +0.30 }_{ -0.31 }$ & ${ 2.6 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C6 & 212689874.01 & 12.3 & 0.95 & S & 15.9 & ${ 15.852989 }^{ +0.001233 }_{ -0.001226 }$ & ${ 2392.045440 }^{ +0.002937 }_{ -0.003008 }$ & ${ 2.87 }^{ +0.16 }_{ -0.08 }$ & ${ 4.84 }^{ +0.14 }_{ -0.12 }$ & ${ 0.39 }^{ +0.31 }_{ -0.27 }$ & ${ 3.0 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C6 & 212435047.01 & 12.4 & 1.10 & S & 1.1 & ${ 1.115485 }^{ +0.000108 }_{ -0.000110 }$ & ${ 2385.445360 }^{ +0.004406 }_{ -0.004250 }$ & ${ 1.32 }^{ +0.19 }_{ -0.10 }$ & ${ 1.58 }^{ +0.21 }_{ -0.23 }$ & ${ 0.52 }^{ +0.34 }_{ -0.35 }$ & ${ 1.6 }^{ +0.3 }_{ -0.2 }$ & 0 & V-shaped; low SNR \\
C6 & 212460519.01 & 12.4 & 0.66 & S & 7.4 & ${ 7.385453 }^{ +0.000486 }_{ -0.000476 }$ & ${ 2390.799940 }^{ +0.002502 }_{ -0.002475 }$ & ${ 2.78 }^{ +0.31 }_{ -0.13 }$ & ${ 2.63 }^{ +0.09 }_{ -0.08 }$ & ${ 0.48 }^{ +0.28 }_{ -0.32 }$ & ${ 2.0 }^{ +0.4 }_{ -0.3 }$ & 0 & \\
C6 & 212639319.01 & 12.5 & 0.81 & P & 13.8 & ${ 13.843678 }^{ +0.000906 }_{ -0.000989 }$ & ${ 2389.438710 }^{ +0.002882 }_{ -0.002728 }$ & ${ 24.21 }^{ +44.69 }_{ -19.27 }$ & ${ 1.77 }^{ +0.19 }_{ -0.18 }$ & ${ 1.20 }^{ +0.46 }_{ -0.22 }$ & ${ 21.4 }^{ +40.4 }_{ -19.1 }$ & 0 & \\
C6 & 212555594.02 & 12.5 & 0.83 & P & 4.2 & ${ 4.162764 }^{ +0.000669 }_{ -0.000645 }$ & ${ 2387.444130 }^{ +0.006235 }_{ -0.006441 }$ & ${ 1.68 }^{ +0.26 }_{ -0.17 }$ & ${ 1.55 }^{ +0.20 }_{ -0.20 }$ & ${ 0.50 }^{ +0.32 }_{ -0.34 }$ & ${ 1.5 }^{ +0.7 }_{ -0.6 }$ & 0 & 212555594.01 is due to noise, 212555594.02 looks transit llke\\
C6 & 212428509.01 & 12.5 & 0.94 & S & 2.7 & ${ 2.667929 }^{ +0.000021 }_{ -0.000016 }$ & ${ 2389.503310 }^{ +0.000139 }_{ -0.000312 }$ & ${ 49.70 }^{ +8.63 }_{ -8.53 }$ & ${ 2.09 }^{ +0.16 }_{ -0.19 }$ & ${ 1.42 }^{ +0.10 }_{ -0.10 }$ & ${ 50.7 }^{ +11.9 }_{ -9.7 }$ & 0 & Deep (1\%); V-shaped \\
C6 & 212585579.01 & 12.6 & 1.09 & S & 3.0 & ${ 3.021795 }^{ +0.000093 }_{ -0.000094 }$ & ${ 2388.562990 }^{ +0.001279 }_{ -0.001227 }$ & ${ 38.76 }^{ +35.69 }_{ -24.16 }$ & ${ 0.00 }^{ +0.00 }_{ -0.00 }$ & ${ 1.45 }^{ +0.44 }_{ -0.30 }$ & ${ 45.9 }^{ +42.6 }_{ -28.9 }$ & 0 & V-shaped \\
C6 & 212691727.01 & 12.7 & 0.87 & P & 12.9 & ${ 12.862378 }^{ +0.000242 }_{ -0.000251 }$ & ${ 2399.383770 }^{ +0.000719 }_{ -0.000714 }$ & ${ 23.20 }^{ +0.65 }_{ -0.49 }$ & ${ 4.97 }^{ +0.06 }_{ -0.05 }$ & ${ 0.19 }^{ +0.14 }_{ -0.13 }$ & ${ 22.1 }^{ +8.8 }_{ -8.8 }$ & 1 & \\
C6 & 212572439.01 & 12.8 & 0.78 & P & 2.6 & ${ 2.581467 }^{ +0.000016 }_{ -0.000017 }$ & ${ 2390.028560 }^{ +0.000250 }_{ -0.000253 }$ & ${ 6.68 }^{ +0.40 }_{ -0.32 }$ & ${ 1.69 }^{ +0.07 }_{ -0.04 }$ & ${ 0.60 }^{ +0.16 }_{ -0.29 }$ & ${ 5.7 }^{ +2.3 }_{ -2.3 }$ & 0 & EPIC-212572452 (Kp = 14.8) in photometric aperture \\
C6 & 212756297.01 & 13.0 & 0.66 & P & 1.3 & ${ 1.337116 }^{ +0.000002 }_{ -0.000002 }$ & ${ 2389.121380 }^{ +0.000052 }_{ -0.000052 }$ & ${ 15.99 }^{ +0.02 }_{ -0.01 }$ & ${ 1.85 }^{ +0.00 }_{ -0.00 }$ & ${ 0.03 }^{ +0.04 }_{ -0.02 }$ & ${ 11.5 }^{ +4.6 }_{ -4.6 }$ & 0 & \\
C6 & 212580872.01 & 13.0 & 0.83 & P & 14.8 & ${ 14.786747 }^{ +0.000851 }_{ -0.000841 }$ & ${ 2391.261490 }^{ +0.001988 }_{ -0.002002 }$ & ${ 3.59 }^{ +0.16 }_{ -0.08 }$ & ${ 4.32 }^{ +0.09 }_{ -0.07 }$ & ${ 0.34 }^{ +0.27 }_{ -0.23 }$ & ${ 3.3 }^{ +1.3 }_{ -1.3 }$ & 0 & \\
C6 & 212797028.01 & 13.1 & 0.94 & P & 30.0 & ${ 29.978884 }^{ +0.000569 }_{ -0.000575 }$ & ${ 2397.471690 }^{ +0.000763 }_{ -0.000750 }$ & ${ 14.81 }^{ +0.36 }_{ -0.24 }$ & ${ 6.37 }^{ +0.06 }_{ -0.06 }$ & ${ 0.85 }^{ +0.01 }_{ -0.01 }$ & ${ 15.3 }^{ +6.1 }_{ -6.1 }$ & 0 & Deep  ($\sim$2\%); V-shaped \\
C6 & 212443457.01 & 13.1 & 0.68 & P & 24.5 & ${ 24.462656 }^{ +0.002236 }_{ -0.002131 }$ & ${ 2400.686380 }^{ +0.003072 }_{ -0.003323 }$ & ${ 18.42 }^{ +29.25 }_{ -6.81 }$ & ${ 8.49 }^{ +0.18 }_{ -0.21 }$ & ${ 1.02 }^{ +0.34 }_{ -0.11 }$ & ${ 13.6 }^{ +22.3 }_{ -7.4 }$ & 0 & Deep (1\%); irregular transit shape; possible heirarchical triple \\
C6 & 212432685.01 & 13.1 & 1.06 & P & 0.5 & ${ 0.531704 }^{ +0.000033 }_{ -0.000035 }$ & ${ 2384.995920 }^{ +0.002904 }_{ -0.002825 }$ & ${ 1.69 }^{ +0.18 }_{ -0.09 }$ & ${ 1.59 }^{ +0.12 }_{ -0.22 }$ & ${ 0.48 }^{ +0.37 }_{ -0.33 }$ & ${ 2.0 }^{ +0.8 }_{ -0.8 }$ & 0 & \\
C6 & 212294561.01 & 13.1 & 0.85 & P & 2.8 & ${ 2.762796 }^{ +0.000386 }_{ -0.000420 }$ & ${ 2390.346120 }^{ +0.006372 }_{ -0.006183 }$ & ${ 21.48 }^{ +36.05 }_{ -16.50 }$ & ${ 0.00 }^{ +0.00 }_{ -0.00 }$ & ${ 1.39 }^{ +0.54 }_{ -0.29 }$ & ${ 19.9 }^{ +34.3 }_{ -17.2 }$ & 1 & \\
C6 & 212418133.01 & 13.2 & 0.90 & P & 3.3 & ${ 3.335115 }^{ +0.000730 }_{ -0.000884 }$ & ${ 2386.821160 }^{ +0.011663 }_{ -0.009916 }$ & ${ 1.59 }^{ +0.23 }_{ -0.13 }$ & ${ 3.48 }^{ +0.31 }_{ -0.34 }$ & ${ 0.48 }^{ +0.33 }_{ -0.33 }$ & ${ 1.6 }^{ +0.7 }_{ -0.6 }$ & 0 & \\
C6 & 212628098.01 & 13.3 & 0.67 & P & 4.4 & ${ 4.352428 }^{ +0.000020 }_{ -0.000021 }$ & ${ 2390.348300 }^{ +0.000188 }_{ -0.000183 }$ & ${ 22.72 }^{ +0.52 }_{ -0.49 }$ & ${ 1.63 }^{ +0.03 }_{ -0.03 }$ & ${ 0.64 }^{ +0.04 }_{ -0.05 }$ & ${ 16.6 }^{ +6.7 }_{ -6.7 }$ & 0 & Deep ($\sim$5\%); V-shaped; spot mod.\\
C6 & 212839127.01 & 13.3 & 1.05 & P & 20.6 & ${ 20.641492 }^{ +0.000139 }_{ -0.000139 }$ & ${ 2405.339330 }^{ +0.000170 }_{ -0.000176 }$ & ${ 43.10 }^{ +21.49 }_{ -11.79 }$ & ${ 4.03 }^{ +0.02 }_{ -0.02 }$ & ${ 1.11 }^{ +0.24 }_{ -0.15 }$ & ${ 49.5 }^{ +31.6 }_{ -24.0 }$ & 0 & Deep ($\sim$5\%); V-shaped; \\
C6 & 212579164.01 & 13.6 & 0.83 & P & 18.2 & ${ 18.155653 }^{ +0.000070 }_{ -0.000068 }$ & ${ 2405.553440 }^{ +0.000123 }_{ -0.000110 }$ & ${ 60.70 }^{ +14.10 }_{ -8.51 }$ & ${ 3.59 }^{ +0.08 }_{ -0.07 }$ & ${ 0.74 }^{ +0.18 }_{ -0.15 }$ & ${ 55.0 }^{ +25.4 }_{ -23.3 }$ & 0 & V-shaped; Deep ($\sim$20\%) \\
C6 & 212751916.01 & 13.9 & 0.90 & P & 15.7 & ${ 15.717735 }^{ +0.003792 }_{ -0.003746 }$ & ${ 2388.916110 }^{ +0.011301 }_{ -0.011076 }$ & ${ 24.26 }^{ +46.48 }_{ -19.77 }$ & ${ 2.71 }^{ +0.54 }_{ -0.47 }$ & ${ 1.19 }^{ +0.48 }_{ -0.41 }$ & ${ 23.7 }^{ +46.4 }_{ -21.5 }$ & 1 & \\
C6 & 212570977.01 & 13.9 & 0.87 & P & 8.9 & ${ 8.853025 }^{ +0.000082 }_{ -0.000081 }$ & ${ 2390.894410 }^{ +0.000382 }_{ -0.000387 }$ & ${ 15.14 }^{ +0.10 }_{ -0.10 }$ & ${ 4.22 }^{ +0.03 }_{ -0.03 }$ & ${ 0.43 }^{ +0.04 }_{ -0.05 }$ & ${ 14.4 }^{ +5.8 }_{ -5.8 }$ & 0 & \\
C6 & 212757039.01 & 14.4 & 0.80 & P & 4.5 & ${ 4.459532 }^{ +0.000027 }_{ -0.000026 }$ & ${ 2388.864480 }^{ +0.000252 }_{ -0.000255 }$ & ${ 16.06 }^{ +0.09 }_{ -0.09 }$ & ${ 3.34 }^{ +0.02 }_{ -0.02 }$ & ${ 0.79 }^{ +0.01 }_{ -0.01 }$ & ${ 14.0 }^{ +5.6 }_{ -5.6 }$ & 1 & \\
C6 & 212311834.01 & 14.7 & 0.76 & P & 17.8 & ${ 17.788652 }^{ +0.000163 }_{ -0.000164 }$ & ${ 2400.410050 }^{ +0.000303 }_{ -0.000289 }$ & ${ 57.91 }^{ +21.67 }_{ -15.49 }$ & ${ 2.81 }^{ +0.02 }_{ -0.02 }$ & ${ 1.06 }^{ +0.25 }_{ -0.21 }$ & ${ 47.8 }^{ +26.2 }_{ -23.0 }$ & 0 & V-shaped; Deep ($\sim$10\%) \\
C6 & 212554013.01 & 14.7 & 0.75 & P & 3.6 & ${ 3.588158 }^{ +0.000030 }_{ -0.000031 }$ & ${ 2390.925930 }^{ +0.000367 }_{ -0.000352 }$ & ${ 11.17 }^{ +0.38 }_{ -0.21 }$ & ${ 2.19 }^{ +0.06 }_{ -0.03 }$ & ${ 0.37 }^{ +0.19 }_{ -0.24 }$ & ${ 9.1 }^{ +3.7 }_{ -3.7 }$ & 0 & \\
C6 & 212679798.01 & 14.8 & 0.67 & P & 1.8 & ${ 1.834695 }^{ +0.000022 }_{ -0.000021 }$ & ${ 2389.390130 }^{ +0.000488 }_{ -0.000495 }$ & ${ 36.83 }^{ +31.79 }_{ -7.89 }$ & ${ 2.19 }^{ +0.04 }_{ -0.04 }$ & ${ 0.86 }^{ +0.41 }_{ -0.17 }$ & ${ 27.1 }^{ +25.8 }_{ -12.3 }$ & 1 & \\
C6 & 212773272.01 & 15.0 & 0.25 & P & 4.7 & ${ 4.681743 }^{ +0.000275 }_{ -0.000273 }$ & ${ 2389.664960 }^{ +0.001955 }_{ -0.001921 }$ & ${ 19.87 }^{ +1.00 }_{ -0.68 }$ & ${ 2.05 }^{ +0.14 }_{ -0.11 }$ & ${ 0.32 }^{ +0.25 }_{ -0.22 }$ & ${ 5.4 }^{ +2.2 }_{ -2.2 }$ & 0 & Deep ($\sim$5\%); \\
C6 & 212421319.01 & 16.4 & 0.80 & P & 5.5 & ${ 5.522889 }^{ +0.000522 }_{ -0.000541 }$ & ${ 2388.640410 }^{ +0.004079 }_{ -0.004052 }$ & ${ 54.69 }^{ +31.61 }_{ -28.57 }$ & ${ 7.01 }^{ +0.99 }_{ -2.08 }$ & ${ 1.41 }^{ +0.38 }_{ -0.38 }$ & ${ 48.0 }^{ +33.7 }_{ -31.6 }$ & 1 & \\
C6 & 212757601.01 & 16.8 & 0.75 & P & 1.0 & ${ 1.017968 }^{ +0.000028 }_{ -0.000030 }$ & ${ 2388.068400 }^{ +0.001189 }_{ -0.001112 }$ & ${ 43.93 }^{ +34.93 }_{ -24.84 }$ & ${ 0.96 }^{ +0.63 }_{ -0.96 }$ & ${ 1.40 }^{ +0.48 }_{ -0.36 }$ & ${ 36.1 }^{ +32.1 }_{ -25.0 }$ & 0 & \\
C7 & 218541396.01 & 10.0 & 1.18 & P & 1.0 & ${ 0.962805 }^{ +0.000027 }_{ -0.000026 }$ & ${ 2478.898540 }^{ +0.001059 }_{ -0.001058 }$ & ${ 52.48 }^{ +29.45 }_{ -25.10 }$ & ${ 0.00 }^{ +1.21 }_{ -0.00 }$ & ${ 1.61 }^{ +0.46 }_{ -0.39 }$ & ${ 67.3 }^{ +46.4 }_{ -42.0 }$ & 1 & Deep ($\sim$2\%); V-shaped;\\
C7 & 213920015.01 & 10.0 & 0.87 & S & 1.5 & ${ 1.489184 }^{ +0.000116 }_{ -0.000124 }$ & ${ 2478.378890 }^{ +0.003179 }_{ -0.003239 }$ & ${ 1.04 }^{ +0.09 }_{ -0.05 }$ & ${ 1.46 }^{ +0.10 }_{ -0.12 }$ & ${ 0.50 }^{ +0.33 }_{ -0.34 }$ & ${ 1.0 }^{ +0.1 }_{ -0.1 }$ & 0 & \\
C7 & 218711655.01 & 11.3 & 1.46 & S & 1.2 & ${ 1.157563 }^{ +0.000050 }_{ -0.000050 }$ & ${ 2478.852850 }^{ +0.001835 }_{ -0.001812 }$ & ${ 7.77 }^{ +4.84 }_{ -3.24 }$ & ${ 0.00 }^{ +0.00 }_{ -0.00 }$ & ${ 1.29 }^{ +0.10 }_{ -0.11 }$ & ${ 12.3 }^{ +7.9 }_{ -5.3 }$ & 0 & 2 stars in aper; possible blended EB\\
C7 & 218916923.01 & 11.5 & 0.93 & S & 28.4 & ${ 28.382206 }^{ +0.000318 }_{ -0.000318 }$ & ${ 2492.816870 }^{ +0.000442 }_{ -0.000449 }$ & ${ 9.36 }^{ +0.03 }_{ -0.03 }$ & ${ 4.94 }^{ +0.02 }_{ -0.02 }$ & ${ 0.08 }^{ +0.08 }_{ -0.06 }$ & ${ 9.5 }^{ +0.6 }_{ -0.5 }$ & 0 & \\
C7 & 214611894.01 & 11.9 & 1.21 & S & 21.6 & ${ 21.568409 }^{ +0.000235 }_{ -0.000229 }$ & ${ 2492.854830 }^{ +0.000286 }_{ -0.000290 }$ & ${ 15.57 }^{ +0.13 }_{ -0.06 }$ & ${ 4.07 }^{ +0.02 }_{ -0.02 }$ & ${ 0.11 }^{ +0.10 }_{ -0.08 }$ & ${ 20.5 }^{ +2.8 }_{ -2.1 }$ & 0 & Deep ($\sim$3\%); flat-bottom \\
C7 & 213546283.01 & 12.0 & 1.10 & S & 9.8 & ${ 9.769155 }^{ +0.000909 }_{ -0.000906 }$ & ${ 2479.131140 }^{ +0.003468 }_{ -0.003617 }$ & ${ 2.77 }^{ +0.24 }_{ -0.12 }$ & ${ 2.98 }^{ +0.15 }_{ -0.14 }$ & ${ 0.48 }^{ +0.31 }_{ -0.33 }$ & ${ 3.3 }^{ +0.6 }_{ -0.4 }$ & 0 & \\
C7 & 215938010.01 & 12.1 & 1.64 & S & 1.2 & ${ 1.151471 }^{ +0.000041 }_{ -0.000042 }$ & ${ 2478.790510 }^{ +0.001484 }_{ -0.001453 }$ & ${ 6.91 }^{ +5.16 }_{ -3.22 }$ & ${ 0.00 }^{ +0.00 }_{ -0.00 }$ & ${ 1.28 }^{ +0.12 }_{ -0.12 }$ & ${ 12.4 }^{ +9.4 }_{ -5.9 }$ & 0 & \\
C7 & 216494238.01 & 12.3 & 1.45 & S & 19.9 & ${ 19.895268 }^{ +0.000676 }_{ -0.000686 }$ & ${ 2494.475730 }^{ +0.000940 }_{ -0.000912 }$ & ${ 5.37 }^{ +0.14 }_{ -0.08 }$ & ${ 8.19 }^{ +0.12 }_{ -0.07 }$ & ${ 0.37 }^{ +0.19 }_{ -0.25 }$ & ${ 8.5 }^{ +1.2 }_{ -1.0 }$ & 0 & \\
C7 & 219388192.01 & 12.3 & 1.00 & S & 5.3 & ${ 5.292660 }^{ +0.000084 }_{ -0.000082 }$ & ${ 2481.573140 }^{ +0.000580 }_{ -0.000586 }$ & ${ 8.79 }^{ +0.09 }_{ -0.05 }$ & ${ 3.30 }^{ +0.03 }_{ -0.02 }$ & ${ 0.16 }^{ +0.15 }_{ -0.11 }$ & ${ 9.6 }^{ +0.7 }_{ -0.5 }$ & 0 & \\
C7 & 218621322.01 & 12.4 & 1.00 & S & 11.6 & ${ 11.587502 }^{ +0.001733 }_{ -0.001787 }$ & ${ 2483.045430 }^{ +0.004432 }_{ -0.004537 }$ & ${ 20.20 }^{ +46.42 }_{ -15.46 }$ & ${ 3.90 }^{ +0.73 }_{ -3.90 }$ & ${ 1.17 }^{ +0.51 }_{ -0.21 }$ & ${ 21.9 }^{ +50.5 }_{ -16.9 }$ & 0 & Variable depth, poss. contam. nearby source\%\\
C7 & 216892056.01 & 12.5 & 0.42 & P & 2.8 & ${ 2.786008 }^{ +0.000059 }_{ -0.000051 }$ & ${ 2478.404030 }^{ +0.000737 }_{ -0.000815 }$ & ${ 4.13 }^{ +0.43 }_{ -0.21 }$ & ${ 0.50 }^{ +0.06 }_{ -0.03 }$ & ${ 0.46 }^{ +0.32 }_{ -0.31 }$ & ${ 1.9 }^{ +0.8 }_{ -0.8 }$ & 0 & \\
C7 & 217192839.01 & 12.6 & 0.70 & S & 16.0 & ${ 16.038474 }^{ +0.002975 }_{ -0.003057 }$ & ${ 2487.325000 }^{ +0.005179 }_{ -0.004901 }$ & ${ 2.60 }^{ +0.31 }_{ -0.15 }$ & ${ 3.07 }^{ +0.22 }_{ -0.20 }$ & ${ 0.48 }^{ +0.32 }_{ -0.32 }$ & ${ 2.0 }^{ +0.4 }_{ -0.3 }$ & 0 & \\
C7 & 218131080.01 & 12.7 & 1.22 & S & 3.1 & ${ 3.142720 }^{ +0.000052 }_{ -0.000051 }$ & ${ 2478.238600 }^{ +0.000678 }_{ -0.000664 }$ & ${ 5.87 }^{ +0.08 }_{ -0.04 }$ & ${ 4.48 }^{ +0.03 }_{ -0.02 }$ & ${ 0.21 }^{ +0.18 }_{ -0.15 }$ & ${ 7.8 }^{ +0.9 }_{ -0.6 }$ & 0 & HAT-S-12 b\\
C7 & 216468514.01 & 12.7 & 1.73 & S & 3.3 & ${ 3.313944 }^{ +0.000023 }_{ -0.000024 }$ & ${ 2478.152000 }^{ +0.000289 }_{ -0.000285 }$ & ${ 7.64 }^{ +0.19 }_{ -0.18 }$ & ${ 2.98 }^{ +0.06 }_{ -0.05 }$ & ${ 0.50 }^{ +0.13 }_{ -0.21 }$ & ${ 14.4 }^{ +2.2 }_{ -1.9 }$ & 0 & \\
C7 & 219420915.01 & 12.8 & 1.30 & S & 0.5 & ${ 0.515013 }^{ +0.000006 }_{ -0.000006 }$ & ${ 2478.330640 }^{ +0.000483 }_{ -0.000463 }$ & ${ 18.38 }^{ +7.76 }_{ -4.18 }$ & ${ 0.00 }^{ +0.00 }_{ -0.00 }$ & ${ 1.31 }^{ +0.11 }_{ -0.10 }$ & ${ 26.1 }^{ +11.6 }_{ -6.6 }$ & 0 & V-shaped \\
C7 & 216334329.01 & 12.9 & 1.54 & S & 28.1 & ${ 28.077484 }^{ +0.002115 }_{ -0.002199 }$ & ${ 2483.765560 }^{ +0.003000 }_{ -0.002847 }$ & ${ 39.99 }^{ +40.06 }_{ -26.41 }$ & ${ 3.62 }^{ +0.20 }_{ -0.18 }$ & ${ 1.35 }^{ +0.41 }_{ -0.28 }$ & ${ 67.3 }^{ +68.1 }_{ -45.1 }$ & 0 & \\
C7 & 219256848.01 & 13.1 & 11.57 & S & 20.9 & ${ 20.943909 }^{ +0.002522 }_{ -0.002615 }$ & ${ 2492.792170 }^{ +0.003098 }_{ -0.003163 }$ & ${ 46.86 }^{ +35.73 }_{ -28.86 }$ & ${ 3.49 }^{ +0.19 }_{ -0.18 }$ & ${ 1.39 }^{ +0.37 }_{ -0.31 }$ & ${ 591.1 }^{ +453.8 }_{ -367.2 }$ & 0 & \\
C7 & 217671466.01 & 13.1 & 1.94 & S & 1.9 & ${ 1.915298 }^{ +0.000018 }_{ -0.000018 }$ & ${ 2478.751330 }^{ +0.000374 }_{ -0.000384 }$ & ${ 8.13 }^{ +0.09 }_{ -0.04 }$ & ${ 3.56 }^{ +0.02 }_{ -0.01 }$ & ${ 0.13 }^{ +0.12 }_{ -0.09 }$ & ${ 17.2 }^{ +2.9 }_{ -2.2 }$ & 0 & Known HAT-S system \\
C7 & 215389654.01 & 13.2 & 0.97 & S & 23.5 & ${ 23.510811 }^{ +0.001456 }_{ -0.001427 }$ & ${ 2500.448280 }^{ +0.001839 }_{ -0.001851 }$ & ${ 17.41 }^{ +0.27 }_{ -0.11 }$ & ${ 8.58 }^{ +0.11 }_{ -0.12 }$ & ${ 0.20 }^{ +0.16 }_{ -0.14 }$ & ${ 18.4 }^{ +1.8 }_{ -1.2 }$ & 0 & Deep ($\sim$4\%); flat-bottom \\
C7 & 213840781.01 & 13.7 & 0.76 & P & 12.4 & ${ 12.364531 }^{ +0.000307 }_{ -0.000375 }$ & ${ 2490.027400 }^{ +0.000564 }_{ -0.000486 }$ & ${ 43.63 }^{ +26.02 }_{ -15.25 }$ & ${ 2.86 }^{ +0.09 }_{ -0.12 }$ & ${ 1.03 }^{ +0.31 }_{ -0.23 }$ & ${ 36.3 }^{ +26.0 }_{ -19.3 }$ & 0 & Deep ($\sim$4\%); V-shaped; \\
C7 & 216414930.01 & 13.7 & 0.89 & P & 3.6 & ${ 3.619192 }^{ +0.000032 }_{ -0.000031 }$ & ${ 2480.273660 }^{ +0.000362 }_{ -0.000349 }$ & ${ 10.52 }^{ +0.05 }_{ -0.03 }$ & ${ 4.42 }^{ +0.01 }_{ -0.01 }$ & ${ 0.07 }^{ +0.08 }_{ -0.05 }$ & ${ 10.2 }^{ +4.1 }_{ -4.1 }$ & 0 & \\
C7 & 215358983.01 & 13.8 & 1.10 & S & 6.4 & ${ 6.421719 }^{ +0.000162 }_{ -0.000165 }$ & ${ 2483.275430 }^{ +0.000934 }_{ -0.000934 }$ & ${ 12.79 }^{ +0.13 }_{ -0.07 }$ & ${ 6.12 }^{ +0.04 }_{ -0.04 }$ & ${ 0.11 }^{ +0.11 }_{ -0.08 }$ & ${ 15.3 }^{ +1.8 }_{ -1.4 }$ & 0 & Deep ($\sim$2\%); flat-bottomed \\
C7 & 213703832.01 & 13.9 & 0.75 & P & 0.5 & ${ 0.515513 }^{ +0.000024 }_{ -0.000023 }$ & ${ 2478.466080 }^{ +0.001750 }_{ -0.001774 }$ & ${ 4.09 }^{ +0.96 }_{ -0.51 }$ & ${ 1.31 }^{ +0.11 }_{ -1.31 }$ & ${ 0.69 }^{ +0.46 }_{ -0.48 }$ & ${ 3.4 }^{ +1.6 }_{ -1.4 }$ & 0 & 2 stars in aper; possible blended EB\\
C7 & 214741009.01 & 14.0 & 0.73 & P & 7.3 & ${ 7.269622 }^{ +0.000518 }_{ -0.000521 }$ & ${ 2483.123090 }^{ +0.002710 }_{ -0.002805 }$ & ${ 41.56 }^{ +38.08 }_{ -27.99 }$ & ${ 2.36 }^{ +0.14 }_{ -0.15 }$ & ${ 1.29 }^{ +0.40 }_{ -0.34 }$ & ${ 32.9 }^{ +32.9 }_{ -25.8 }$ & 0 & V-shaped \\
C7 & 217149884.01 & 14.2 & 0.90 & P & 16.7 & ${ 16.692356 }^{ +0.000175 }_{ -0.000176 }$ & ${ 2482.062660 }^{ +0.000431 }_{ -0.000438 }$ & ${ 17.33 }^{ +0.18 }_{ -0.13 }$ & ${ 5.53 }^{ +0.04 }_{ -0.04 }$ & ${ 0.54 }^{ +0.02 }_{ -0.03 }$ & ${ 17.0 }^{ +6.8 }_{ -6.8 }$ & 0 & Deep ($\sim$3\%); flat-bottomed; \\
C7 & 215969174.01 & 14.3 & 1.15 & S & 4.2 & ${ 4.175187 }^{ +0.000034 }_{ -0.000034 }$ & ${ 2481.463070 }^{ +0.000324 }_{ -0.000332 }$ & ${ 10.69 }^{ +0.07 }_{ -0.04 }$ & ${ 3.38 }^{ +0.01 }_{ -0.01 }$ & ${ 0.11 }^{ +0.10 }_{ -0.07 }$ & ${ 13.4 }^{ +1.5 }_{ -1.1 }$ & 0 & \\
C7 & 215101303.01 & 14.9 & 0.84 & P & 15.2 & ${ 15.207101 }^{ +0.000389 }_{ -0.000392 }$ & ${ 2487.839000 }^{ +0.000880 }_{ -0.000846 }$ & ${ 13.85 }^{ +0.40 }_{ -0.20 }$ & ${ 3.55 }^{ +0.07 }_{ -0.05 }$ & ${ 0.28 }^{ +0.19 }_{ -0.19 }$ & ${ 12.7 }^{ +5.1 }_{ -5.1 }$ & 0 & Deep ($\sim$3\%); flat-bottomed; \\
C7 & 213951550.01 & 15.0 & 0.27 & P & 1.1 & ${ 1.117027 }^{ +0.000030 }_{ -0.000030 }$ & ${ 2478.230080 }^{ +0.001071 }_{ -0.001108 }$ & ${ 57.27 }^{ +26.37 }_{ -18.47 }$ & ${ 1.78 }^{ +0.09 }_{ -0.08 }$ & ${ 1.11 }^{ +0.32 }_{ -0.27 }$ & ${ 16.9 }^{ +10.3 }_{ -8.7 }$ & 0 & Deep ($\sim$6\%); V-shaped;\\
C7 & 217393088.01 & 15.3 & 1.54 & S & 1.3 & ${ 1.319474 }^{ +0.000024 }_{ -0.000024 }$ & ${ 2478.668910 }^{ +0.000723 }_{ -0.000730 }$ & ${ 9.87 }^{ +0.15 }_{ -0.08 }$ & ${ 3.13 }^{ +0.03 }_{ -0.03 }$ & ${ 0.16 }^{ +0.15 }_{ -0.11 }$ & ${ 16.6 }^{ +2.4 }_{ -2.0 }$ & 0 & \\
C8 & 220542353.01 & 8.8 & 1.91 & S & 15.2 & ${ 15.246593 }^{ +0.000044 }_{ -0.000043 }$ & ${ 2568.782260 }^{ +0.000112 }_{ -0.000114 }$ & ${ 37.44 }^{ +9.47 }_{ -5.31 }$ & ${ 3.76 }^{ +0.01 }_{ -0.01 }$ & ${ 1.06 }^{ +0.11 }_{ -0.07 }$ & ${ 78.0 }^{ +23.2 }_{ -15.1 }$ & 0 & Deep ($\sim$4\%); V-shaped \\
C8 & 220383386.01 & 8.9 & 0.88 & S & 1.0 & ${ 0.959628 }^{ +0.000032 }_{ -0.000031 }$ & ${ 2560.414980 }^{ +0.001477 }_{ -0.001403 }$ & ${ 1.83 }^{ +0.22 }_{ -0.09 }$ & ${ 1.65 }^{ +0.05 }_{ -0.08 }$ & ${ 0.49 }^{ +0.33 }_{ -0.33 }$ & ${ 1.8 }^{ +0.2 }_{ -0.1 }$ & 0 & Multi; HD3167b; Vanderburg+16\\
C8 & 220383386.02 & 8.9 & 0.88 & S & 29.8 & ${ 29.839835 }^{ +0.002597 }_{ -0.002645 }$ & ${ 2561.988670 }^{ +0.003194 }_{ -0.003201 }$ & ${ 3.12 }^{ +0.51 }_{ -0.24 }$ & ${ 5.06 }^{ +0.49 }_{ -0.17 }$ & ${ 0.63 }^{ +0.27 }_{ -0.42 }$ & ${ 3.0 }^{ +0.5 }_{ -0.3 }$ & 0 & Multi; HD3167c; Vanderburg+16\\
C8 & 220666988.01 & 9.3 & 1.03 & P & 0.9 & ${ 0.928416 }^{ +0.000054 }_{ -0.000055 }$ & ${ 2560.260270 }^{ +0.002888 }_{ -0.002707 }$ & ${ 37.34 }^{ +28.78 }_{ -21.21 }$ & ${ 0.00 }^{ +1.11 }_{ -0.00 }$ & ${ 1.50 }^{ +0.45 }_{ -0.38 }$ & ${ 42.0 }^{ +36.5 }_{ -29.2 }$ & 1 & \\
C8 & 220709978.01 & 9.4 & 0.96 & S & 15.4 & ${ 15.386796 }^{ +0.001829 }_{ -0.001912 }$ & ${ 2566.065960 }^{ +0.004595 }_{ -0.004334 }$ & ${ 2.02 }^{ +0.22 }_{ -0.10 }$ & ${ 4.39 }^{ +0.17 }_{ -0.16 }$ & ${ 0.47 }^{ +0.30 }_{ -0.32 }$ & ${ 2.1 }^{ +0.3 }_{ -0.2 }$ & 0 & \\
C8 & 220303276.01 & 10.9 & 1.38 & S & 4.0 & ${ 4.046005 }^{ +0.000019 }_{ -0.000018 }$ & ${ 2561.723010 }^{ +0.000193 }_{ -0.000200 }$ & ${ 8.03 }^{ +0.01 }_{ -0.01 }$ & ${ 4.93 }^{ +0.01 }_{ -0.01 }$ & ${ 0.04 }^{ +0.04 }_{ -0.03 }$ & ${ 12.0 }^{ +1.2 }_{ -0.9 }$ & 0 & WASP-118b \\
C8 & 220725183.01 & 11.5 & 1.58 & S & 2.3 & ${ 2.311162 }^{ +0.000004 }_{ -0.000004 }$ & ${ 2561.386350 }^{ +0.000073 }_{ -0.000074 }$ & ${ 30.02 }^{ +0.72 }_{ -0.60 }$ & ${ 4.03 }^{ +0.00 }_{ -0.00 }$ & ${ 0.88 }^{ +0.01 }_{ -0.01 }$ & ${ 51.6 }^{ +7.6 }_{ -6.2 }$ & 0 & Deep ($\sim$5\%); V-shape \\
C8 & 220376054.01 & 11.6 & 1.29 & S & 8.6 & ${ 8.596724 }^{ +0.000924 }_{ -0.000805 }$ & ${ 2563.596700 }^{ +0.003686 }_{ -0.004553 }$ & ${ 1.75 }^{ +0.22 }_{ -0.09 }$ & ${ 3.73 }^{ +0.14 }_{ -0.12 }$ & ${ 0.48 }^{ +0.31 }_{ -0.33 }$ & ${ 2.5 }^{ +0.5 }_{ -0.3 }$ & 0 & \\
C8 & 220621788.01 & 11.8 & 0.99 & S & 13.7 & ${ 13.683038 }^{ +0.001196 }_{ -0.001217 }$ & ${ 2568.271570 }^{ +0.003681 }_{ -0.003675 }$ & ${ 2.13 }^{ +0.25 }_{ -0.11 }$ & ${ 3.12 }^{ +0.11 }_{ -0.10 }$ & ${ 0.47 }^{ +0.30 }_{ -0.32 }$ & ${ 2.3 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C8 & 220674823.01 & 12.0 & 0.97 & S & 0.6 & ${ 0.571336 }^{ +0.000020 }_{ -0.000021 }$ & ${ 2560.436770 }^{ +0.001593 }_{ -0.001614 }$ & ${ 1.74 }^{ +0.19 }_{ -0.08 }$ & ${ 1.45 }^{ +0.07 }_{ -0.16 }$ & ${ 0.48 }^{ +0.38 }_{ -0.33 }$ & ${ 1.8 }^{ +0.3 }_{ -0.1 }$ & 0 & Multi \\
C8 & 220674823.02 & 12.0 & 0.97 & S & 13.3 & ${ 13.338687 }^{ +0.001769 }_{ -0.001749 }$ & ${ 2572.735160 }^{ +0.004163 }_{ -0.004261 }$ & ${ 2.65 }^{ +0.36 }_{ -0.15 }$ & ${ 3.44 }^{ +0.18 }_{ -0.16 }$ & ${ 0.47 }^{ +0.32 }_{ -0.32 }$ & ${ 2.8 }^{ +0.5 }_{ -0.2 }$ & 0 & Multi \\
C8 & 220481411.01 & 12.1 & 0.71 & S & 2.2 & ${ 2.174769 }^{ +0.000075 }_{ -0.000077 }$ & ${ 2561.042810 }^{ +0.001668 }_{ -0.001600 }$ & ${ 2.22 }^{ +0.29 }_{ -0.12 }$ & ${ 1.83 }^{ +0.05 }_{ -0.05 }$ & ${ 0.49 }^{ +0.31 }_{ -0.33 }$ & ${ 1.7 }^{ +0.3 }_{ -0.3 }$ & 0 & \\
C8 & 220294712.01 & 12.3 & 1.09 & S & 23.6 & ${ 23.610939 }^{ +0.003388 }_{ -0.003299 }$ & ${ 2580.719560 }^{ +0.004589 }_{ -0.004850 }$ & ${ 2.51 }^{ +0.24 }_{ -0.10 }$ & ${ 5.84 }^{ +0.20 }_{ -0.17 }$ & ${ 0.46 }^{ +0.29 }_{ -0.31 }$ & ${ 3.0 }^{ +0.4 }_{ -0.3 }$ & 0 & \\
C8 & 220555384.01 & 12.4 & 0.55 & P & 4.3 & ${ 4.284750 }^{ +0.000203 }_{ -0.000208 }$ & ${ 2560.485050 }^{ +0.002083 }_{ -0.002087 }$ & ${ 2.01 }^{ +0.34 }_{ -0.15 }$ & ${ 1.17 }^{ +0.08 }_{ -0.08 }$ & ${ 0.50 }^{ +0.31 }_{ -0.34 }$ & ${ 1.2 }^{ +0.5 }_{ -0.5 }$ & 0 & V-shaped \\
C8 & 220321605.01 & 12.6 & 0.67 & S & 9.8 & ${ 9.795546 }^{ +0.000360 }_{ -0.000354 }$ & ${ 2566.640760 }^{ +0.001350 }_{ -0.001314 }$ & ${ 3.57 }^{ +0.40 }_{ -0.18 }$ & ${ 2.60 }^{ +0.07 }_{ -0.05 }$ & ${ 0.45 }^{ +0.26 }_{ -0.29 }$ & ${ 2.6 }^{ +0.5 }_{ -0.4 }$ & 0 & \\
C8 & 220397060.01 & 12.8 & 0.84 & S & 12.1 & ${ 12.092216 }^{ +0.000672 }_{ -0.000720 }$ & ${ 2570.233610 }^{ +0.002101 }_{ -0.002055 }$ & ${ 5.10 }^{ +0.29 }_{ -0.11 }$ & ${ 8.51 }^{ +0.11 }_{ -0.08 }$ & ${ 0.28 }^{ +0.22 }_{ -0.19 }$ & ${ 4.7 }^{ +5.1 }_{ -0.4 }$ & 0 & \\
C8 & 220187552.01 & 12.8 & 0.66 & S & 17.1 & ${ 17.093491 }^{ +0.000159 }_{ -0.000159 }$ & ${ 2566.314660 }^{ +0.000388 }_{ -0.000394 }$ & ${ 45.14 }^{ +28.57 }_{ -18.70 }$ & ${ 2.26 }^{ +0.02 }_{ -0.03 }$ & ${ 1.20 }^{ +0.31 }_{ -0.23 }$ & ${ 32.5 }^{ +21.2 }_{ -14.3 }$ & 0 & Deep ($\sim$2\%); V-shaped \\
C8 & 220431824.01 & 13.0 & 1.45 & S & 9.1 & ${ 9.073185 }^{ +0.000077 }_{ -0.000076 }$ & ${ 2561.224680 }^{ +0.000370 }_{ -0.000379 }$ & ${ 11.55 }^{ +0.04 }_{ -0.02 }$ & ${ 6.91 }^{ +0.02 }_{ -0.01 }$ & ${ 0.07 }^{ +0.07 }_{ -0.05 }$ & ${ 18.3 }^{ +2.4 }_{ -3.1 }$ & 1 & \\
C8 & 220621087.01 & 13.4 & 0.45 & S & 3.8 & ${ 3.835376 }^{ +0.000264 }_{ -0.000253 }$ & ${ 2562.238120 }^{ +0.002817 }_{ -0.002916 }$ & ${ 2.99 }^{ +0.53 }_{ -0.24 }$ & ${ 1.54 }^{ +0.11 }_{ -0.10 }$ & ${ 0.52 }^{ +0.29 }_{ -0.35 }$ & ${ 1.5 }^{ +0.4 }_{ -0.3 }$ & 0 & \\
C8 & 220504338.01 & 13.5 & 1.33 & S & 5.8 & ${ 5.817681 }^{ +0.000048 }_{ -0.000047 }$ & ${ 2565.704350 }^{ +0.000345 }_{ -0.000334 }$ & ${ 8.65 }^{ +0.21 }_{ -0.25 }$ & ${ 2.89 }^{ +0.06 }_{ -0.06 }$ & ${ 0.58 }^{ +0.08 }_{ -0.15 }$ & ${ 12.5 }^{ +1.7 }_{ -1.6 }$ & 0 & \\
C8 & 220501947.01 & 13.5 & 0.73 & S & 4.0 & ${ 4.024881 }^{ +0.000013 }_{ -0.000013 }$ & ${ 2562.413930 }^{ +0.000136 }_{ -0.000136 }$ & ${ 12.94 }^{ +0.04 }_{ -0.02 }$ & ${ 2.48 }^{ +0.01 }_{ -0.00 }$ & ${ 0.06 }^{ +0.06 }_{ -0.04 }$ & ${ 10.3 }^{ +1.4 }_{ -1.4 }$ & 0 & Deep ($\sim$2\%); V-shape \\
C8 & 220258394.01 & 13.7 & 0.87 & S & 16.0 & ${ 15.960128 }^{ +0.000133 }_{ -0.000131 }$ & ${ 2568.748370 }^{ +0.000343 }_{ -0.000345 }$ & ${ 20.49 }^{ +0.13 }_{ -0.10 }$ & ${ 4.89 }^{ +0.02 }_{ -0.02 }$ & ${ 0.70 }^{ +0.01 }_{ -0.01 }$ & ${ 19.5 }^{ +0.9 }_{ -0.8 }$ & 0 & Deep ($\sim$5\%); V-shape \\
C8 & 220554210.01 & 13.7 & 0.93 & S & 4.2 & ${ 4.169746 }^{ +0.000325 }_{ -0.000325 }$ & ${ 2562.000310 }^{ +0.003868 }_{ -0.003820 }$ & ${ 2.70 }^{ +0.34 }_{ -0.14 }$ & ${ 2.73 }^{ +0.11 }_{ -0.11 }$ & ${ 0.48 }^{ +0.31 }_{ -0.32 }$ & ${ 2.7 }^{ +0.4 }_{ -0.2 }$ & 0 & \\
C8 & 220436208.01 & 13.9 & 1.17 & S & 5.2 & ${ 5.235714 }^{ +0.000316 }_{ -0.000304 }$ & ${ 2563.506050 }^{ +0.002301 }_{ -0.002345 }$ & ${ 3.37 }^{ +0.34 }_{ -0.13 }$ & ${ 3.45 }^{ +0.10 }_{ -0.09 }$ & ${ 0.44 }^{ +0.30 }_{ -0.30 }$ & ${ 4.3 }^{ +0.7 }_{ -0.5 }$ & 0 & \\
C8 & 220629489.01 & 14.1 & 0.86 & S & 1.9 & ${ 1.921076 }^{ +0.000049 }_{ -0.000050 }$ & ${ 2561.908120 }^{ +0.001160 }_{ -0.001167 }$ & ${ 4.04 }^{ +0.48 }_{ -0.18 }$ & ${ 1.75 }^{ +0.06 }_{ -0.04 }$ & ${ 0.45 }^{ +0.32 }_{ -0.31 }$ & ${ 3.8 }^{ +0.5 }_{ -0.2 }$ & 0 & \\
C8 & 220565349.01 & 14.1 & 0.84 & S & 21.8 & ${ 21.776971 }^{ +0.000243 }_{ -0.000235 }$ & ${ 2574.472880 }^{ +0.000363 }_{ -0.000456 }$ & ${ 21.77 }^{ +23.83 }_{ -6.56 }$ & ${ 2.20 }^{ +0.05 }_{ -0.21 }$ & ${ 0.91 }^{ +0.31 }_{ -0.23 }$ & ${ 19.9 }^{ +21.8 }_{ -6.0 }$ & 0 & Deep ($\sim$2\%); V-shape \\
C8 & 220209578.01 & 14.4 & 0.89 & S & 8.9 & ${ 8.904519 }^{ +0.000205 }_{ -0.000203 }$ & ${ 2561.766650 }^{ +0.000992 }_{ -0.000967 }$ & ${ 38.05 }^{ +32.87 }_{ -20.38 }$ & ${ 2.95 }^{ +0.06 }_{ -0.07 }$ & ${ 1.24 }^{ +0.35 }_{ -0.25 }$ & ${ 36.9 }^{ +32.0 }_{ -19.9 }$ & 0 & V-shaped \\
C8 & 220522262.01 & 14.8 & 0.75 & S & 8.7 & ${ 8.687708 }^{ +0.000147 }_{ -0.000146 }$ & ${ 2560.881990 }^{ +0.000690 }_{ -0.000673 }$ & ${ 9.89 }^{ +0.33 }_{ -0.14 }$ & ${ 2.75 }^{ +0.04 }_{ -0.03 }$ & ${ 0.23 }^{ +0.21 }_{ -0.16 }$ & ${ 8.1 }^{ +1.1 }_{ -1.1 }$ & 0 & \\
C8 & 220696233.01 & 15.5 & 0.35 & P & 28.7 & ${ 28.735998 }^{ +0.001688 }_{ -0.001636 }$ & ${ 2568.978270 }^{ +0.002251 }_{ -0.002265 }$ & ${ 10.49 }^{ +0.88 }_{ -0.38 }$ & ${ 2.99 }^{ +0.15 }_{ -0.11 }$ & ${ 0.36 }^{ +0.26 }_{ -0.25 }$ & ${ 4.0 }^{ +1.6 }_{ -1.6 }$ & 0 & \\
C8 & 220336320.01 & 15.9 & 0.37 & P & 1.7 & ${ 1.727670 }^{ +0.000010 }_{ -0.000010 }$ & ${ 2560.881280 }^{ +0.000260 }_{ -0.000260 }$ & ${ 52.53 }^{ +25.35 }_{ -21.65 }$ & ${ 1.37 }^{ +0.02 }_{ -0.02 }$ & ${ 1.17 }^{ +0.29 }_{ -0.29 }$ & ${ 21.3 }^{ +13.3 }_{ -12.2 }$ & 0 & Deep ($\sim$5\%); V-shaped \\
C8 & 220448185.01 & 16.0 & 0.69 & P & 0.7 & ${ 0.728639 }^{ +0.000012 }_{ -0.000013 }$ & ${ 2560.415890 }^{ +0.000885 }_{ -0.000901 }$ & ${ 22.87 }^{ +42.13 }_{ -3.88 }$ & ${ 0.37 }^{ +0.07 }_{ -0.06 }$ & ${ 0.67 }^{ +0.66 }_{ -0.49 }$ & ${ 17.2 }^{ +32.5 }_{ -7.5 }$ & 0 & Half the reported period\\
\enddata
\tablecomments{\ktwo objects of interest (K2OIs) identified through our systematic search of \ktwo photometry sorted by campaign and \Kepler magnitude (\kepmag). For each candidate we quote the highest quality stellar radius (\Rstar) computed from spectroscopy (S), where available, and from photometry (P), otherwise. Planet orbital period (\per{}), planet-to-star radius ratio (\rrat), time between first and last contact (\T{14}), and impact parameter ($b$) are provided. The full precision and uncertainties on $P$ and time of first transit $T_0$ are provided in the machine-readable version of this table. \Rp is the derived planetary radius given the light curve fit and stellar radius. We also include a summary of our eclipsing binary assessment: `EB' is a numerical code designating whether or the object of interest was a likely EB: 0---no obvious indication of EB, 1---secondary eclipse visible, 2---photometric variability that is phase-locked to the eclipse. Some additional comments on individual systems are provided.}
\end{deluxetable*}

\begin{deluxetable*}{lRRRRRRRRRRr}
\tablecaption{Stars with HIRES Spectra and Derived Parameters\label{tab:spec}}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pt}
\tablehead{
	\colhead{Camp.} & 
	\colhead{EPIC} & 
	\colhead{\kepmag} & 
	\colhead{\teff} & 
	\colhead{\logg} & 
	\colhead{\fe} &
	\colhead{\vsini} &
    \colhead{\Mstar} & 
	\colhead{\Rstar} & 
	\colhead{SM\tablenotemark{a}} & 
	\colhead{SB2\tablenotemark{b}} &
    \colhead{disp\tablenotemark{c}} \\ 
	\colhead{} & 
	\colhead{} & 
	\colhead{mag} & 
	\colhead{K} & 
	\colhead{cgs} & 
	\colhead{dex} &
	\colhead{\kms} &
    \colhead{\Msun} & 
	\colhead{\Rsun} & 
	\colhead{} & 
	\colhead{} &
	\colhead{} 
	}
\startdata
C5 & 211401787 & 9.7 & 6214 & 4.26 & -0.04 & 8.4 & ${ 1.12 }^{ +0.06 }_{ -0.05 }$ & ${ 1.25 }^{ +0.17 }_{ -0.12 }$ & 1 & 1 & PC\\
C5 & 211945201 & 10.1 & 6018 & 4.13 & 0.12 & 3.3 & ${ 1.17 }^{ +0.10 }_{ -0.08 }$ & ${ 1.48 }^{ +0.21 }_{ -0.19 }$ & 1 & 1 & PC\\
C5 & 211990866 & 10.4 & 6180 & 4.51 & 0.32 & 13.6 & ${ 1.25 }^{ +0.05 }_{ -0.04 }$ & ${ 1.23 }^{ +0.09 }_{ -0.06 }$ & 1 & 1 & PC\\
C5 & 212099230 & 10.5 & 5487 & 4.41 & 0.11 & 1.6 & ${ 0.93 }^{ +0.04 }_{ -0.04 }$ & ${ 0.96 }^{ +0.09 }_{ -0.06 }$ & 1 & 1 & PC\\
C5 & 211594205 & 10.7 & 5240 & 4.69 & -0.05 & 1.5 & ${ 0.83 }^{ +0.03 }_{ -0.03 }$ & ${ 0.79 }^{ +0.04 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 212110888 & 11.4 & 6008 & 4.16 & 0.01 & 5.9 & ${ 1.09 }^{ +0.09 }_{ -0.06 }$ & ${ 1.38 }^{ +0.19 }_{ -0.17 }$ & 1 & 4 & PC\\
C5 & 211525389 & 11.7 & 5479 & 4.48 & 0.30 & 2.4 & ${ 1.00 }^{ +0.04 }_{ -0.04 }$ & ${ 0.98 }^{ +0.08 }_{ -0.05 }$ & 1 & 1 & PC\\
C5 & 211359660 & 11.7 & 5177 & 4.62 & 0.12 & 2.0 & ${ 0.87 }^{ +0.03 }_{ -0.03 }$ & ${ 0.82 }^{ +0.04 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 212012119 & 11.8 & 4929 & 4.73 & 0.05 & 4.7 & ${ 0.80 }^{ +0.03 }_{ -0.03 }$ & ${ 0.75 }^{ +0.03 }_{ -0.02 }$ & 1 & 1 & PC\\
C5 & 211491383 & 11.8 & 6141 & 4.21 & -0.13 & 6.1 & ${ 1.06 }^{ +0.06 }_{ -0.05 }$ & ${ 1.28 }^{ +0.18 }_{ -0.15 }$ & 1 & 1 & PC\\
C5 & 211391664 & 12.1 & 6074 & 4.12 & -0.11 & 6.7 & ${ 1.05 }^{ +0.08 }_{ -0.06 }$ & ${ 1.39 }^{ +0.19 }_{ -0.17 }$ & 1 & 1 & PC\\
C5 & 211736671 & 12.2 & 5554 & 3.93 & 0.40 & 2.6 & ${ 1.18 }^{ +0.10 }_{ -0.09 }$ & ${ 1.77 }^{ +0.27 }_{ -0.23 }$ & 1 & 1 & PC\\
C5 & 211319617 & 12.4 & 5156 & 4.72 & -0.60 & 0.8 & ${ 0.69 }^{ +0.03 }_{ -0.03 }$ & ${ 0.65 }^{ +0.02 }_{ -0.02 }$ & 1 & 1 & PC\\
C5 & 211342524 & 12.4 & 6168 & 4.14 & -0.19 & 7.8 & ${ 1.04 }^{ +0.07 }_{ -0.06 }$ & ${ 1.36 }^{ +0.19 }_{ -0.16 }$ & 1 & 5 & PC\\
C5 & 211351816 & 12.4 & 4803 & 3.19 & 0.40 & 3.7 & ${ 1.45 }^{ +0.25 }_{ -0.22 }$ & ${ 4.79 }^{ +0.86 }_{ -0.67 }$ & 1 & 1 & PC\\
C5 & 211800191 & 12.4 & 5919 & 4.53 & -0.51 & 1.3 & ${ 0.85 }^{ +0.04 }_{ -0.04 }$ & ${ 0.84 }^{ +0.06 }_{ -0.04 }$ & 1 & 1 & PC\\
C5 & 212006344 & 12.5 & 3925 & \nodata & 0.43 & \nodata & \nodata & ${ 0.63 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C5 & 211355342 & 12.6 & 5606 & 4.32 & 0.27 & 1.9 & ${ 1.03 }^{ +0.05 }_{ -0.05 }$ & ${ 1.11 }^{ +0.14 }_{ -0.10 }$ & 1 & 1 & PC\\
C5 & 212164470 & 12.7 & 5893 & 4.24 & -0.04 & 2.8 & ${ 1.00 }^{ +0.05 }_{ -0.05 }$ & ${ 1.19 }^{ +0.16 }_{ -0.13 }$ & 1 & 1 & PC\\
C5 & 211562654 & 12.8 & 5442 & 4.43 & 0.09 & 1.2 & ${ 0.91 }^{ +0.04 }_{ -0.04 }$ & ${ 0.92 }^{ +0.08 }_{ -0.06 }$ & 1 & 1 & PC\\
C5 & 212008766 & 12.8 & 5038 & 4.68 & -0.12 & 1.7 & ${ 0.77 }^{ +0.03 }_{ -0.03 }$ & ${ 0.74 }^{ +0.03 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 212157262 & 12.9 & 5459 & 4.48 & 0.25 & 1.6 & ${ 0.97 }^{ +0.04 }_{ -0.04 }$ & ${ 0.96 }^{ +0.07 }_{ -0.05 }$ & 1 & 1 & PC\\
C5 & 212138198 & 12.9 & 5138 & 4.40 & 0.29 & 1.9 & ${ 0.90 }^{ +0.03 }_{ -0.03 }$ & ${ 0.89 }^{ +0.06 }_{ -0.05 }$ & 1 & 1 & PC\\
C5 & 211818569 & 12.9 & 4526 & \nodata & 0.04 & \nodata & \nodata & ${ 0.71 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C5 & 211439059 & 13.1 & 5481 & 4.72 & -0.01 & 4.3 & ${ 0.90 }^{ +0.03 }_{ -0.04 }$ & ${ 0.84 }^{ +0.04 }_{ -0.03 }$ & 1 & 4 & PC\\
C5 & 211919004 & 13.1 & 5149 & 4.51 & 0.22 & 1.4 & ${ 0.89 }^{ +0.04 }_{ -0.03 }$ & ${ 0.86 }^{ +0.05 }_{ -0.04 }$ & 1 & 1 & PC\\
C5 & 211442297 & 13.2 & 5596 & 4.55 & -0.12 & 0.9 & ${ 0.89 }^{ +0.04 }_{ -0.04 }$ & ${ 0.86 }^{ +0.06 }_{ -0.04 }$ & 1 & 1 & PC\\
C5 & 211490999 & 13.4 & 5488 & 4.42 & -0.02 & 0.9 & ${ 0.89 }^{ +0.04 }_{ -0.04 }$ & ${ 0.91 }^{ +0.07 }_{ -0.06 }$ & 1 & 1 & PC\\
C5 & 211529065 & 13.4 & 4915 & 4.53 & 0.31 & 3.5 & ${ 0.86 }^{ +0.03 }_{ -0.03 }$ & ${ 0.82 }^{ +0.03 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 211413752 & 13.5 & 5025 & 4.61 & 0.04 & 1.5 & ${ 0.81 }^{ +0.03 }_{ -0.03 }$ & ${ 0.78 }^{ +0.03 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 211713099 & 13.6 & 5532 & 4.37 & -0.35 & 0.6 & ${ 0.80 }^{ +0.03 }_{ -0.03 }$ & ${ 0.83 }^{ +0.06 }_{ -0.05 }$ & 1 & 1 & PC\\
C5 & 211816003 & 13.7 & 5313 & 4.61 & -0.34 & 0.3 & ${ 0.77 }^{ +0.03 }_{ -0.03 }$ & ${ 0.74 }^{ +0.03 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 211331236 & 13.9 & 3687 & \nodata & -0.17 & \nodata & \nodata & ${ 0.52 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C5 & 212069861 & 14.1 & 3926 & \nodata & 0.18 & \nodata & \nodata & ${ 0.64 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C5 & 211929937 & 14.2 & 5230 & 4.54 & 0.10 & 0.6 & ${ 0.87 }^{ +0.03 }_{ -0.03 }$ & ${ 0.84 }^{ +0.04 }_{ -0.04 }$ & 1 & 1 & PC\\
C5 & 211418729 & 14.3 & 5020 & 4.33 & 0.45 & 2.7 & ${ 0.90 }^{ +0.03 }_{ -0.03 }$ & ${ 0.90 }^{ +0.06 }_{ -0.05 }$ & 1 & 1 & PC\\
C5 & 211578235 & 14.3 & 5491 & 4.25 & -0.16 & 4.1 & ${ 0.85 }^{ +0.04 }_{ -0.03 }$ & ${ 0.94 }^{ +0.14 }_{ -0.08 }$ & 1 & 5 & PC\\
C5 & 211399359 & 14.4 & 4972 & 4.64 & 0.04 & 3.2 & ${ 0.80 }^{ +0.03 }_{ -0.03 }$ & ${ 0.77 }^{ +0.03 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 211978865 & 14.4 & 6519 & 4.33 & -0.19 & 18.7 & ${ 1.15 }^{ +0.05 }_{ -0.05 }$ & ${ 1.21 }^{ +0.13 }_{ -0.08 }$ & 1 & 3 & PC\\
C5 & 212130773 & 14.5 & 4949 & 4.55 & 0.04 & 1.8 & ${ 0.80 }^{ +0.03 }_{ -0.03 }$ & ${ 0.77 }^{ +0.03 }_{ -0.03 }$ & 1 & 1 & PC\\
C5 & 211770795 & 14.5 & 4454 & \nodata & 0.08 & \nodata & \nodata & ${ 0.71 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C5 & 212154564 & 15.1 & \nodata & \nodata & \nodata & 65.7 & \nodata & \nodata & 0 & 1 & PC\\
C5 & 211916756 & 15.5 & \nodata & \nodata & \nodata & 252.7 & \nodata & \nodata & 0 & 1 & PC\\
C6 & 212357477 & 10.2 & 5741 & 4.46 & 0.12 & 2.4 & ${ 1.02 }^{ +0.05 }_{ -0.05 }$ & ${ 1.01 }^{ +0.08 }_{ -0.06 }$ & 1 & 1 & PC\\
C6 & 212703473 & 10.7 & 5816 & 4.38 & 0.19 & 5.2 & ${ 1.08 }^{ +0.05 }_{ -0.05 }$ & ${ 1.11 }^{ +0.12 }_{ -0.08 }$ & 1 & 3 & PC\\
C6 & 212803289 & 11.0 & 6102 & 3.96 & 0.20 & 10.0 & ${ 1.40 }^{ +0.13 }_{ -0.12 }$ & ${ 1.98 }^{ +0.31 }_{ -0.27 }$ & 1 & 1 & PC\\
C6 & 212782836 & 11.6 & 5418 & 4.48 & -0.42 & 1.1 & ${ 0.76 }^{ +0.03 }_{ -0.03 }$ & ${ 0.76 }^{ +0.04 }_{ -0.03 }$ & 1 & 1 & PC\\
C6 & 212521166 & 11.6 & 4895 & 4.64 & -0.24 & 1.9 & ${ 0.71 }^{ +0.03 }_{ -0.03 }$ & ${ 0.68 }^{ +0.02 }_{ -0.02 }$ & 1 & 1 & PC\\
C6 & 212586030 & 11.7 & 4865 & 3.37 & 0.38 & 3.5 & ${ 1.41 }^{ +0.21 }_{ -0.19 }$ & ${ 3.83 }^{ +0.62 }_{ -0.52 }$ & 1 & 1 & PC\\
C6 & 212300977 & 11.7 & 5965 & 4.34 & 0.00 & 2.7 & ${ 1.04 }^{ +0.05 }_{ -0.05 }$ & ${ 1.11 }^{ +0.13 }_{ -0.09 }$ & 1 & 1 & PC\\
C6 & 212779596 & 11.9 & 4507 & \nodata & -0.04 & \nodata & \nodata & ${ 0.70 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C6 & 212735333 & 12.0 & 5660 & 4.50 & 0.09 & 1.3 & ${ 0.98 }^{ +0.04 }_{ -0.05 }$ & ${ 0.96 }^{ +0.07 }_{ -0.05 }$ & 1 & 1 & PC\\
C6 & 212587672 & 12.2 & 5948 & 4.49 & -0.21 & 2.1 & ${ 0.95 }^{ +0.04 }_{ -0.04 }$ & ${ 0.95 }^{ +0.08 }_{ -0.05 }$ & 1 & 1 & PC\\
C6 & 212697709 & 12.2 & 5719 & 4.28 & 0.28 & 1.6 & ${ 1.09 }^{ +0.06 }_{ -0.05 }$ & ${ 1.20 }^{ +0.17 }_{ -0.13 }$ & 1 & 1 & PC\\
C6 & 212394689 & 12.2 & 5456 & 4.50 & -0.01 & 1.6 & ${ 0.89 }^{ +0.04 }_{ -0.04 }$ & ${ 0.88 }^{ +0.06 }_{ -0.04 }$ & 1 & 1 & PC\\
C6 & 212689874 & 12.3 & 5644 & 4.36 & -0.12 & 1.7 & ${ 0.88 }^{ +0.04 }_{ -0.04 }$ & ${ 0.95 }^{ +0.10 }_{ -0.07 }$ & 1 & 1 & PC\\
C6 & 212435047 & 12.4 & 5750 & 4.29 & 0.01 & 2.0 & ${ 0.96 }^{ +0.05 }_{ -0.05 }$ & ${ 1.10 }^{ +0.14 }_{ -0.11 }$ & 1 & 1 & PC\\
C6 & 212460519 & 12.4 & 4226 & \nodata & -0.17 & \nodata & \nodata & ${ 0.66 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C6 & 212428509 & 12.5 & 5697 & 4.25 & -0.42 & 1.7 & ${ 0.81 }^{ +0.03 }_{ -0.03 }$ & ${ 0.94 }^{ +0.15 }_{ -0.08 }$ & 1 & 1 & PC\\
C6 & 212585579 & 12.6 & 5931 & 4.35 & -0.00 & 2.3 & ${ 1.02 }^{ +0.05 }_{ -0.05 }$ & ${ 1.09 }^{ +0.12 }_{ -0.09 }$ & 1 & 1 & PC\\
C7 & 213920015 & 10.0 & 5682 & 4.60 & -0.12 & 2.1 & ${ 0.91 }^{ +0.04 }_{ -0.04 }$ & ${ 0.87 }^{ +0.05 }_{ -0.04 }$ & 1 & 1 & PC\\
C7 & 218711655 & 11.3 & 6404 & 4.18 & 0.08 & 6.9 & ${ 1.29 }^{ +0.08 }_{ -0.06 }$ & ${ 1.46 }^{ +0.22 }_{ -0.16 }$ & 1 & 1 & PC\\
C7 & 218916923 & 11.5 & 5393 & 4.57 & 0.29 & 1.7 & ${ 0.97 }^{ +0.04 }_{ -0.04 }$ & ${ 0.93 }^{ +0.06 }_{ -0.04 }$ & 1 & 1 & PC\\
C7 & 214611894 & 11.9 & 6072 & 4.27 & -0.02 & 4.8 & ${ 1.07 }^{ +0.06 }_{ -0.05 }$ & ${ 1.21 }^{ +0.17 }_{ -0.12 }$ & 1 & 1 & PC\\
C7 & 213546283 & 12.0 & 5685 & 4.23 & -0.14 & 0.1 & ${ 0.89 }^{ +0.04 }_{ -0.03 }$ & ${ 1.10 }^{ +0.17 }_{ -0.12 }$ & 1 & 1 & PC\\
C7 & 215938010 & 12.1 & 6027 & 4.03 & 0.08 & 3.5 & ${ 1.20 }^{ +0.11 }_{ -0.09 }$ & ${ 1.64 }^{ +0.24 }_{ -0.20 }$ & 1 & 1 & PC\\
C7 & 216494238 & 12.3 & 5741 & 4.14 & 0.35 & 2.5 & ${ 1.17 }^{ +0.10 }_{ -0.08 }$ & ${ 1.45 }^{ +0.20 }_{ -0.18 }$ & 1 & 1 & PC\\
C7 & 219388192 & 12.3 & 5781 & 4.54 & 0.12 & 4.2 & ${ 1.03 }^{ +0.05 }_{ -0.04 }$ & ${ 1.00 }^{ +0.07 }_{ -0.05 }$ & 1 & 1 & PC\\
C7 & 218621322 & 12.4 & 5675 & 4.26 & -0.27 & 0.3 & ${ 0.85 }^{ +0.03 }_{ -0.03 }$ & ${ 1.00 }^{ +0.16 }_{ -0.10 }$ & 1 & 1 & PC\\
C7 & 216892056 & 12.5 & \nodata & \nodata & \nodata & 64.1 & \nodata & \nodata & 0 & 1 & PC\\
C7 & 217192839 & 12.6 & 4541 & \nodata & -0.28 & \nodata & \nodata & ${ 0.70 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C7 & 218131080 & 12.7 & 6394 & 4.32 & -0.09 & 4.5 & ${ 1.15 }^{ +0.05 }_{ -0.05 }$ & ${ 1.22 }^{ +0.14 }_{ -0.09 }$ & 1 & 1 & PC\\
C7 & 216468514 & 12.7 & 6038 & 4.02 & 0.16 & 4.7 & ${ 1.28 }^{ +0.12 }_{ -0.11 }$ & ${ 1.73 }^{ +0.26 }_{ -0.23 }$ & 1 & 1 & PC\\
C7 & 219420915 & 12.8 & 5815 & 4.24 & 0.32 & 2.9 & ${ 1.15 }^{ +0.08 }_{ -0.06 }$ & ${ 1.30 }^{ +0.18 }_{ -0.14 }$ & 1 & 1 & PC\\
C7 & 216334329 & 12.9 & 5830 & 4.05 & 0.13 & 2.3 & ${ 1.12 }^{ +0.10 }_{ -0.07 }$ & ${ 1.54 }^{ +0.23 }_{ -0.18 }$ & 1 & 1 & PC\\
C7 & 219256848 & 13.1 & 4530 & 2.57 & 0.32 & 4.2 & ${ 1.76 }^{ +0.44 }_{ -0.35 }$ & ${ 11.57 }^{ +1.03 }_{ -0.94 }$ & 1 & 1 & PC\\
C7 & 217671466 & 13.1 & 5576 & 3.87 & 0.43 & 3.7 & ${ 1.25 }^{ +0.12 }_{ -0.10 }$ & ${ 1.94 }^{ +0.33 }_{ -0.25 }$ & 1 & 1 & PC\\
C7 & 215389654 & 13.2 & 5416 & 4.41 & 0.24 & 1.2 & ${ 0.96 }^{ +0.04 }_{ -0.04 }$ & ${ 0.97 }^{ +0.09 }_{ -0.06 }$ & 1 & 1 & PC\\
C7 & 213840781 & 13.7 & \nodata & \nodata & \nodata & 137.1 & \nodata & \nodata & 0 & 5 & PC\\
C7 & 215358983 & 13.8 & 6135 & 4.31 & -0.24 & 11.2 & ${ 0.99 }^{ +0.05 }_{ -0.05 }$ & ${ 1.10 }^{ +0.13 }_{ -0.10 }$ & 1 & 1 & PC\\
C7 & 215969174 & 14.3 & 5929 & 4.35 & 0.16 & 3.8 & ${ 1.11 }^{ +0.05 }_{ -0.05 }$ & ${ 1.15 }^{ +0.13 }_{ -0.09 }$ & 1 & 1 & PC\\
C7 & 217393088 & 15.3 & 5839 & 4.09 & 0.25 & 5.1 & ${ 1.19 }^{ +0.11 }_{ -0.08 }$ & ${ 1.54 }^{ +0.22 }_{ -0.19 }$ & 1 & 1 & PC\\
C8 & 220542353 & 8.8 & 6414 & 3.86 & -0.45 & 8.5 & ${ 1.12 }^{ +0.09 }_{ -0.07 }$ & ${ 1.91 }^{ +0.30 }_{ -0.25 }$ & 1 & 5 & PC\\
C8 & 220383386 & 8.9 & 5305 & 4.47 & 0.11 & 0.0 & ${ 0.89 }^{ +0.04 }_{ -0.03 }$ & ${ 0.88 }^{ +0.06 }_{ -0.04 }$ & 1 & 1 & PC\\
C8 & 220709978 & 9.4 & 5963 & 4.44 & -0.25 & 2.6 & ${ 0.93 }^{ +0.04 }_{ -0.04 }$ & ${ 0.96 }^{ +0.09 }_{ -0.06 }$ & 1 & 1 & PC\\
C8 & 220303276 & 10.9 & 6446 & 4.29 & 0.15 & 10.7 & ${ 1.31 }^{ +0.06 }_{ -0.05 }$ & ${ 1.38 }^{ +0.14 }_{ -0.10 }$ & 1 & 3 & PC\\
C8 & 220725183 & 11.5 & 6188 & 4.05 & -0.07 & 18.8 & ${ 1.16 }^{ +0.10 }_{ -0.08 }$ & ${ 1.58 }^{ +0.23 }_{ -0.19 }$ & 1 & 5 & PC\\
C8 & 220376054 & 11.6 & 5863 & 4.19 & 0.06 & 2.5 & ${ 1.05 }^{ +0.07 }_{ -0.06 }$ & ${ 1.29 }^{ +0.18 }_{ -0.15 }$ & 1 & 1 & PC\\
C8 & 220621788 & 11.8 & 5652 & 4.40 & 0.05 & 0.9 & ${ 0.95 }^{ +0.05 }_{ -0.04 }$ & ${ 0.99 }^{ +0.10 }_{ -0.07 }$ & 1 & 1 & PC\\
C8 & 220674823 & 12.0 & 5547 & 4.44 & 0.14 & 1.4 & ${ 0.96 }^{ +0.05 }_{ -0.04 }$ & ${ 0.97 }^{ +0.09 }_{ -0.06 }$ & 1 & 1 & PC\\
C8 & 220481411 & 12.1 & 4495 & \nodata & 0.08 & \nodata & \nodata & ${ 0.71 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C8 & 220294712 & 12.3 & 6100 & 4.36 & -0.11 & 4.3 & ${ 1.04 }^{ +0.05 }_{ -0.05 }$ & ${ 1.09 }^{ +0.12 }_{ -0.08 }$ & 1 & 1 & PC\\
C8 & 220321605 & 12.6 & 4159 & \nodata & -0.01 & \nodata & \nodata & ${ 0.67 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C8 & 220397060 & 12.8 & 5221 & 4.16 & -0.21 & 3.6 & ${ 0.81 }^{ +0.11 }_{ -0.04 }$ & ${ 0.84 }^{ +0.91 }_{ -0.07 }$ & 1 & 5 & PC\\
C8 & 220187552 & 12.8 & 4197 & \nodata & -0.02 & \nodata & \nodata & ${ 0.66 }^{ +0.10 }_{ -0.10 }$ & 2 & 4 & PC\\
C8 & 220621087 & 13.4 & 3633 & \nodata & -0.28 & \nodata & \nodata & ${ 0.45 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C8 & 220504338 & 13.5 & 5648 & 4.18 & 0.30 & 2.0 & ${ 1.08 }^{ +0.08 }_{ -0.06 }$ & ${ 1.33 }^{ +0.18 }_{ -0.16 }$ & 1 & 1 & PC\\
C8 & 220501947 & 13.5 & 4398 & \nodata & 0.17 & \nodata & \nodata & ${ 0.73 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C8 & 220258394 & 13.7 & 5601 & 4.81 & 0.03 & 3.9 & ${ 0.94 }^{ +0.04 }_{ -0.03 }$ & ${ 0.87 }^{ +0.04 }_{ -0.04 }$ & 1 & 5 & PC\\
C8 & 220554210 & 13.7 & 5440 & 4.47 & 0.16 & 1.2 & ${ 0.94 }^{ +0.04 }_{ -0.04 }$ & ${ 0.93 }^{ +0.07 }_{ -0.05 }$ & 1 & 1 & PC\\
C8 & 220436208 & 13.9 & 5645 & 4.29 & 0.28 & 2.3 & ${ 1.05 }^{ +0.06 }_{ -0.05 }$ & ${ 1.17 }^{ +0.16 }_{ -0.12 }$ & 1 & 1 & PC\\
C8 & 220629489 & 14.1 & 5050 & 4.47 & 0.32 & 2.7 & ${ 0.88 }^{ +0.04 }_{ -0.03 }$ & ${ 0.86 }^{ +0.05 }_{ -0.03 }$ & 1 & 1 & PC\\
C8 & 220565349 & 14.1 & 5453 & 4.61 & -0.06 & 3.2 & ${ 0.87 }^{ +0.04 }_{ -0.04 }$ & ${ 0.84 }^{ +0.05 }_{ -0.03 }$ & 1 & 1 & PC\\
C8 & 220209578 & 14.4 & 5757 & 4.47 & -0.26 & 3.8 & ${ 0.87 }^{ +0.04 }_{ -0.04 }$ & ${ 0.89 }^{ +0.07 }_{ -0.05 }$ & 1 & 1 & PC\\
C8 & 220522262 & 14.8 & 4616 & \nodata & 0.15 & \nodata & \nodata & ${ 0.75 }^{ +0.10 }_{ -0.10 }$ & 2 & 1 & PC\\
C6 & 212727070 & 9.4 & \nodata & \nodata & \nodata & 20.1 & \nodata & \nodata & 0 & 3 & EB\\
C6 & 212351868 & 10.2 & \nodata & \nodata & \nodata & 46.0 & \nodata & \nodata & 0 & 3 & EB\\
C6 & 212773309 & 11.4 & 5009 & 4.42 & 0.36 & 9.1 & ${ 0.88 }^{ +0.03 }_{ -0.03 }$ & ${ 0.86 }^{ +0.05 }_{ -0.04 }$ & 1 & 1 & EB\\
C7 & 218541396 & 10.0 & \nodata & \nodata & \nodata & 21.2 & \nodata & \nodata & 0 & 3 & EB\\
C8 & 220666988 & 9.3 & \nodata & \nodata & \nodata & 32.6 & \nodata & \nodata & 0 & 1 & EB\\
C8 & 220431824 & 13.0 & 5434 & 4.10 & 0.04 & 8.6 & ${ 0.95 }^{ +0.05 }_{ -0.03 }$ & ${ 1.45 }^{ +0.19 }_{ -0.24 }$ & 1 & 1 & EB\\
C5 & 212066407 & 12.2 & 5857 & 4.31 & -0.12 & 2.4 & ${ 0.94 }^{ +0.05 }_{ -0.05 }$ & ${ 1.07 }^{ +0.13 }_{ -0.10 }$ & 1 & 1 & EB\\
C6 & 212651120 & 10.5 & \nodata & \nodata & \nodata & 128.0 & \nodata & \nodata & 0 & 3 & EB\\
C5 & 211993818 & 7.2 & 5228 & 3.06 & -0.08 & 6.1 & ${ 2.09 }^{ +0.21 }_{ -0.26 }$ & ${ 8.03 }^{ +1.18 }_{ -2.32 }$ & 1 & 5 & Other\\
C5 & 211311380 & 9.1 & 6251 & 4.28 & 0.00 & 5.7 & ${ 1.15 }^{ +0.06 }_{ -0.05 }$ & ${ 1.25 }^{ +0.16 }_{ -0.11 }$ & 1 & 1 & Other\\
C5 & 211886472 & 11.1 & 6458 & 4.32 & -0.04 & 8.0 & ${ 1.20 }^{ +0.05 }_{ -0.05 }$ & ${ 1.26 }^{ +0.13 }_{ -0.08 }$ & 1 & 1 & Other\\
C5 & 211987231 & 11.7 & 6103 & 4.44 & -0.04 & 5.5 & ${ 1.07 }^{ +0.05 }_{ -0.05 }$ & ${ 1.08 }^{ +0.09 }_{ -0.07 }$ & 1 & 4 & Other\\
C5 & 211941472 & 11.8 & 5767 & 4.06 & -0.00 & 2.6 & ${ 1.01 }^{ +0.07 }_{ -0.06 }$ & ${ 1.45 }^{ +0.22 }_{ -0.18 }$ & 1 & 1 & Other\\
C5 & 211770696 & 12.3 & 5786 & 4.22 & -0.31 & 1.5 & ${ 0.86 }^{ +0.04 }_{ -0.03 }$ & ${ 1.09 }^{ +0.18 }_{ -0.13 }$ & 1 & 1 & Other\\
C5 & 211645912 & 12.5 & 5899 & 4.60 & 0.01 & 4.2 & ${ 1.02 }^{ +0.04 }_{ -0.04 }$ & ${ 0.98 }^{ +0.06 }_{ -0.05 }$ & 1 & 1 & Other\\
C5 & 211743874 & 12.5 & 6182 & 4.32 & 0.12 & 6.0 & ${ 1.18 }^{ +0.05 }_{ -0.05 }$ & ${ 1.24 }^{ +0.13 }_{ -0.10 }$ & 1 & 1 & Other\\
C5 & 212006318 & 12.9 & 5822 & 4.11 & 0.03 & 2.1 & ${ 1.03 }^{ +0.07 }_{ -0.06 }$ & ${ 1.39 }^{ +0.20 }_{ -0.17 }$ & 1 & 1 & Other\\
C5 & 211978909 & 13.2 & 5112 & 3.70 & -0.33 & 1.9 & ${ 0.96 }^{ +0.14 }_{ -0.07 }$ & ${ 2.41 }^{ +0.39 }_{ -0.28 }$ & 1 & 1 & Other\\
C5 & 211825866 & 13.8 & 5279 & 4.74 & -0.19 & 0.9 & ${ 0.80 }^{ +0.03 }_{ -0.03 }$ & ${ 0.76 }^{ +0.03 }_{ -0.02 }$ & 1 & 1 & Other\\
C6 & 212473154 & 9.0 & 4740 & 2.68 & 0.01 & 4.3 & ${ 1.85 }^{ +0.50 }_{ -0.37 }$ & ${ 10.92 }^{ +0.90 }_{ -1.74 }$ & 1 & 1 & Other\\
C6 & 212768333 & 11.0 & 5242 & 4.70 & 0.05 & 5.8 & ${ 0.86 }^{ +0.03 }_{ -0.03 }$ & ${ 0.81 }^{ +0.04 }_{ -0.03 }$ & 1 & 1 & Other\\
C6 & 212705192 & 11.7 & \nodata & \nodata & \nodata & 20.8 & \nodata & \nodata & 0 & 5 & Other\\
C6 & 212658818 & 12.1 & 5464 & 4.37 & 0.36 & 2.1 & ${ 1.01 }^{ +0.04 }_{ -0.04 }$ & ${ 1.05 }^{ +0.12 }_{ -0.08 }$ & 1 & 1 & Other\\
C6 & 212393193 & 12.1 & 6252 & 4.51 & 0.01 & 9.3 & ${ 1.14 }^{ +0.04 }_{ -0.05 }$ & ${ 1.12 }^{ +0.08 }_{ -0.06 }$ & 1 & 1 & Other\\
C7 & 214889247 & 9.7 & 5891 & 4.50 & 0.18 & 3.4 & ${ 1.09 }^{ +0.05 }_{ -0.05 }$ & ${ 1.07 }^{ +0.08 }_{ -0.06 }$ & 1 & 1 & Other\\
C7 & 218155470 & 9.8 & 7030 & 2.12 & -1.54 & 18.5 & \nodata & \nodata & 1 & 2 & Other\\
C7 & 213743957 & 11.4 & \nodata & \nodata & \nodata & 62.5 & \nodata & \nodata & 0 & 3 & Other\\
C7 & 215346008 & 11.8 & 4378 & 2.36 & -0.02 & 5.1 & ${ 1.23 }^{ +0.47 }_{ -0.23 }$ & ${ 12.34 }^{ +2.96 }_{ -1.61 }$ & 1 & 1 & Other\\
C7 & 216050437 & 12.3 & \nodata & \nodata & \nodata & 38.5 & \nodata & \nodata & 0 & 5 & Other\\
C7 & 218212249 & 13.1 & 4379 & 2.25 & -0.54 & 5.1 & ${ 1.01 }^{ +0.33 }_{ -0.13 }$ & ${ 13.91 }^{ +2.79 }_{ -1.91 }$ & 1 & 1 & Other\\
C8 & 220503133 & 6.5 & 4776 & 2.68 & 0.03 & 4.5 & ${ 1.97 }^{ +0.58 }_{ -0.32 }$ & ${ 10.99 }^{ +1.25 }_{ -1.47 }$ & 1 & 1 & Other\\
C8 & 220492184 & 8.0 & 6694 & 3.34 & -0.81 & 15.3 & ${ 1.64 }^{ +0.15 }_{ -0.12 }$ & ${ 4.12 }^{ +0.73 }_{ -0.57 }$ & 1 & 5 & Other\\
C8 & 220493203 & 9.9 & 5054 & 2.92 & -0.46 & 3.9 & ${ 1.70 }^{ +0.39 }_{ -0.56 }$ & ${ 7.88 }^{ +1.21 }_{ -2.21 }$ & 1 & 1 & Other\\
C8 & 220643470 & 10.8 & 4432 & 2.34 & -0.69 & 4.2 & ${ 0.96 }^{ +0.24 }_{ -0.11 }$ & ${ 12.19 }^{ +2.16 }_{ -1.39 }$ & 1 & 1 & Other\\
C8 & 220487418 & 12.1 & 6029 & 4.24 & 0.05 & 4.5 & ${ 1.10 }^{ +0.07 }_{ -0.06 }$ & ${ 1.27 }^{ +0.19 }_{ -0.14 }$ & 1 & 1 & Other\\
C8 & 220209709 & 12.2 & 5911 & 4.14 & 0.02 & 1.6 & ${ 1.06 }^{ +0.08 }_{ -0.06 }$ & ${ 1.37 }^{ +0.19 }_{ -0.17 }$ & 1 & 1 & Other\\
C8 & 220650439 & 12.2 & 5676 & 4.38 & 0.13 & 1.3 & ${ 0.99 }^{ +0.05 }_{ -0.05 }$ & ${ 1.04 }^{ +0.11 }_{ -0.08 }$ & 1 & 1 & Other\\
C8 & 220204960 & 12.7 & \nodata & \nodata & \nodata & 97.6 & \nodata & \nodata & 0 & 4 & Other\\
\enddata
\tablecomments{The $\stat{n-hires-spec}$ stars observed by Keck/HIRES, their stellar parameters, and SB2 status (if available). We derived stellar properties using two complimentary techniques: \SpecMatchSyn \citep{Petigura15thesis} and \SpecMatchEmp \citep{Yee17}. For stars cooler than 4700~K, we used \SpecMatchSyn to compute \teff, \logg, and \fe, which were converted into \Rstar and \Mstar using the \isochrones package \citep{Morton15iso}. For stars cooler than 4700~K, we used \SpecMatchEmp to compute \teff, \Rstar, \Mstar, and \fe. We also searched for SB2s using the methodology of \cite{Kolbl15}.}
\tablenotetext{a}{Source of spectroscopic properties: 0---Spectroscopic properties are not reliable ($\stat{n-sm-none}$ stars). 1---Parameters from \SpecMatchSyn ($\stat{n-sm-smsyn}$ stars). 2---Parameters from \SpecMatchEmp ($\stat{n-sm-smemp}$ stars). The spectroscopic parameters are not reliable if \teff > 6500~K or \vsini > 20~\kms. \SpecMatchSyn achieves precisions of 60~K, 0.10~dex, 0.04~dex, and 1~\kms in \teff, \logg, \fe, and \vsini. \SpecMatchEmp achieves precisions of 70~K in \teff, 10\% in \Rstar, and 0.12~dex in \fe.}
\tablenotetext{b}{\ReaMatch classification codes: 1---No detection, 2---Star is unfit for \ReaMatch: Teff below 3500 K or above 6500K, 3---Star is unfit for \ReaMatch: \vsini above 10~\kms; 4---Ambiguous detection; 5---Obvious detection.}
\tablenotetext{c}{Flag indicating whether the target is a planet candidate (PC), eclipsing binary (EB), or is not included in our candidate list (Other).}
\end{deluxetable*}
